On shared and multiple information

We address three outstanding problems in information theory. Problem one is the definition of a non-negative decomposition of the information conveyed by two or more sources about a target variable into the specific contribution of each possible combination of the sources. Problem two is the definition of a measure of information shared by several sources about the target variable. Problem three is the definition of a measure of multiple mutual information, that is, the extension of mutual information to more than two variables.

==> 2022_06_24 - version 4/figures/Fig_Decompositions_of_UNQ.tex <==
% FIGURE P(X,Y | Y \in {yj1, yj2}) ================================================
\begin{figure}[t!]
\begin{framed}
	\centering
	\subcaption[short for lof]{$P(X, Y)$}
	\begin{tabular}[t]{ | c c c c | c c c |}
	\hline
	\rule{0pt}{11pt}$X_1$ 	& $X_2$ 	& $Y$ 	& $P(X,Y)$ \\
	\hline
	0 		& 0 		& $y_1$ 		& $\nicefrac{1}{4}$		\\
	0 		& 1 		& $y_2$ 		& $\nicefrac{1}{4}$		\\
	1 		& 0 		& $y_3$ 		& $\nicefrac{1}{4}$		\\
	1 		& 1 		& $y_4$ 		& $\nicefrac{1}{4}$		\\
	\hline
	\end{tabular}
	
\vspace*{1cm}
	
	\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X;\mathcal{Y})$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{y-0-1}{$y_1$},
			\subnode{y-0-2}{$y_2$},
			\subnode{y-0-3}{$y_3$},
			\subnode{y-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.35, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{y-1-1}{$y^1_1$},
			\subnode{y-1-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (0.63, 0) {$\mathbb{Y}^2 = \big\{$
			\subnode{y-2-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}, color=white] (y-0-1.south) -- (y-1-1.north) node[midway, left, text=gray] {$\scriptstyle{I(X;Y^0 \mid y^1_1) = 1}$};
			\draw[postaction={decorate}] (y-0-1.south) -- (y-1-1.north);
			\draw[postaction={decorate}] (y-0-2.south) -- (y-1-1.north);
			\draw[postaction={decorate}] (y-0-3.south) -- (y-1-2.north);
			\draw[postaction={decorate}, color=white] (y-0-4.south) -- (y-1-2.north) node[midway, right, text=gray] (I01) {$\scriptstyle{I(X;Y^0 \mid y^1_2 ) = 1}$};
			\draw[postaction={decorate}] (y-0-4.south) -- (y-1-2.north);
			\draw[postaction={decorate}] (y-1-1.south) -- (y-2-1.north);
			\draw[postaction={decorate}, color=white] (y-1-2.south) -- (y-2-1.north) node[midway, right, text=gray] (I02) {$\scriptstyle{I(X;Y^1 \mid y^2_1) = 1}$};
			\draw[postaction={decorate}] (y-1-2.south) -- (y-2-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
\hfill
	\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X_1;\mathcal{Y})$}
		\begin{tikzpicture}[remember picture]
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{ya-0-1}{$y_1$},
			\subnode{ya-0-2}{$y_2$},
			\subnode{ya-0-3}{$y_3$},
			\subnode{ya-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.35, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{ya-1-1}{$y^1_1$},
			\subnode{ya-1-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (0.63, 0) {$\mathbb{Y}^2 = \big\{$
			\subnode{ya-2-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (ya-0-1.south) -- (ya-1-1.north) node[midway, left, text=gray] (I02) {$\scriptstyle{I(X_1;Y^1 \mid y^1_1) = 0}$};
			\draw[postaction={decorate}] (ya-0-2.south) -- (ya-1-1.north);
			\draw[postaction={decorate}] (ya-0-3.south) -- (ya-1-2.north);
			\draw[postaction={decorate}] (ya-0-4.south) -- (ya-1-2.north);
			\draw[postaction={decorate}] (ya-1-1.south) -- (ya-2-1.north);
			\draw[postaction={decorate}, color=white] (ya-1-2.south) -- (ya-2-1.north) node[midway, right, text=black!70, fill=gray!10] (I02) {$\scriptstyle{I(X_1;Y^1 \mid y^2_1) = 1}$};
			\draw[postaction={decorate}] (ya-1-2.south) -- (ya-2-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
\hfill
	\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X_2;\mathcal{Y})$}
		\begin{tikzpicture}[remember picture]
    	
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{yb-0-1}{$y_1$},
			\subnode{yb-0-2}{$y_2$},
			\subnode{yb-0-3}{$y_3$},
			\subnode{yb-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.35, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{yb-1-1}{$y^1_1$},
			\subnode{yb-1-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (0.63, 0) {$\mathbb{Y}^2 = \big\{$
			\subnode{yb-2-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}, color=white] (yb-0-1.south) -- (yb-1-1.north) node[midway, left, text=black!70, fill=gray!10] {$\scriptstyle{I(X_2;Y^0 \mid y^1_1) = 1}$};
			\draw[postaction={decorate}] (yb-0-1.south) -- (yb-1-1.north);
			\draw[postaction={decorate}] (yb-0-2.south) -- (yb-1-1.north);
			\draw[postaction={decorate}] (yb-0-3.south) -- (yb-1-2.north);
			\draw[postaction={decorate}, color=white] (yb-0-4.south) -- (yb-1-2.north) node[midway, right, text=black!70, fill=gray!10] (I01) {$\scriptstyle{I(X_2;Y^0 \mid y^1_2 ) = 1}$};
			\draw[postaction={decorate}] (yb-0-4.south) -- (yb-1-2.north);
			\draw[postaction={decorate}] (yb-1-1.south) -- (yb-2-1.north);
			\draw[postaction={decorate}] (yb-1-2.south) -- (yb-2-1.north) node[midway, right, text=gray] (I02) {$\scriptstyle{I(X_2;Y^1 \mid y^2_1) = 0}$};
			\draw[postaction={decorate}] (yb-1-2.south) -- (yb-2-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
	
\vspace*{1cm}
	
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X;\mathcal{S})$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{yc-0-1}{$y_1$},
			\subnode{yc-0-2}{$y_2$},
			\subnode{yc-0-3}{$y_3$},
			\subnode{yc-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.55, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{yc-1-1}{$y^1_1$}
			\subnode{brkt1}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (yc-0-1.south) -- (yc-1-1.north) node[midway, left, text=gray] {$\scriptstyle{I(X;Y^0 \mid y^1_1) = 2}$};
			\draw[postaction={decorate}] (yc-0-2.south) -- (yc-1-1.north);
			\draw[postaction={decorate}] (yc-0-3.south) -- (yc-1-1.north);
			\draw[postaction={decorate}] (yc-0-4.south) -- (yc-1-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X_1;\mathcal{S})$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{yd-0-1}{$y_1$},
			\subnode{yd-0-2}{$y_2$},
			\subnode{yd-0-3}{$y_3$},
			\subnode{yd-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.55, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{yd-1-1}{$y^1_1$}
			\subnode{brkt1}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (yd-0-1.south) -- (yd-1-1.north) node[midway, left, text=gray] {$\scriptstyle{I(X_1;Y^0 \mid y^1_1) = 1}$};
			\draw[postaction={decorate}] (yd-0-2.south) -- (yd-1-1.north);
			\draw[postaction={decorate}] (yd-0-3.south) -- (yd-1-1.north);
			\draw[postaction={decorate}] (yd-0-4.south) -- (yd-1-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X_2;\mathcal{S})$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{ye-0-1}{$y_1$},
			\subnode{ye-0-2}{$y_2$},
			\subnode{ye-0-3}{$y_3$},
			\subnode{ye-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.55, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{ye-1-1}{$y^1_1$}
			\subnode{brkt1}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (ye-0-1.south) -- (ye-1-1.north) node[midway, left, text=gray] {$\scriptstyle{I(X_2;Y^0 \mid y^1_1) = 1}$};
			\draw[postaction={decorate}] (ye-0-2.south) -- (ye-1-1.north);
			\draw[postaction={decorate}] (ye-0-3.south) -- (ye-1-1.north);
			\draw[postaction={decorate}] (ye-0-4.south) -- (ye-1-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
\end{framed}
\caption{Consider the canonical example UNQ from \cite{prokopenko_quantifying_2014}, panel (a). Let $\mathcal{Y}=Y \rightarrow Y^1 \rightarrow Y^2$ be the descriptor, shown in panels (b)-(d), identified by $f^1\big(y_1\big) = f^1\big(y_2\big) = y^1_1$, $f^1\big(y_3\big) = f^1\big(y_4\big) = y^1_2$, and $f^2\big(y^1_1\big) = f^2\big(y^1_2\big) = y^2_1$.
%
Panel (b) to (d) show the terms of expansion $I(X;\mathcal{Y})$, $I(X_1;\mathcal{Y})$ and $I(X_2;\mathcal{Y})$, respectively. Notice that $I(X;Y^1 \mid y^2_1) = I(X_1;Y^1 \mid y^2_1)$ while $I(X_2;Y^1 \mid y^2_1)=0$. Furthermore, $I(X;Y^0 \mid y^1_1) = I(X_2;Y^0 \mid y^1_1)$ and $I(X;Y^0 \mid y^2_1) = I(X_2;Y^0 \mid y^2_1)$, while $I(X_1;Y^0 \mid y^1_1) = I(X_2;Y^0 \mid y^2_1) = 0$. We can thus write $I(X_1, X_2; \mathcal{Y})$ as the sum of terms (highlighted in grey) that reflect the specific unique contribution of either $X_1$ and $X_2$.
%
The shared information according to Equation (\ref{IcapY}) is zero and is obtained as the weighted sum of the zero terms in panels (b) and (c).
%
Panels (d) to (f) show the show the terms of the expansions $I(X;\mathcal{S})$, $I(X_1;\mathcal{S})$ and $I(X_2;\mathcal{S})$, for the Shannon descriptor $\mathcal{S}$. We cannot write $I(X;\mathcal{S})$ in terms of unique contributions of $X_1$ and $X_2$. We thus expect the shared information to be non null. Equation (\ref{IcapY}) returns one bit of shared information.
}
\label{Fig: Decompositions of UNQ}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_Example_Refinement.tex <==
% FIGURE P(X,Y | Y \in {yj1, yj2}) ================================================
\begin{figure}[t!]
\begin{framed}
	
	\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{$\mathcal{Y}$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		\node [anchor=west] (Y0) at (0, 3) {$\mathbb{Y}^0 = \big\{$
			\subnode{ay-0-1}{$y_1$},
			\subnode{ay-0-2}{$y_2$},
			\subnode{ay-0-3}{$y_3$},
			\subnode{ay-0-4}{$y_4$},
			\subnode{ay-0-5}{$y_5$},
			\subnode{ay-0-6}{$y_6$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (1, 0) {$\mathbb{Y}^1 = \big\{$
			\subnode{ay-1-1}{$y^1_1$},
			\subnode{ay-1-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (1.28, -1.5) {$\mathbb{Y}^2 = \big\{$
			\subnode{ay-2-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (ay-0-1.south) -- (ay-1-1.north);
			\draw[postaction={decorate}] (ay-0-2.south) -- (ay-1-1.north);
			\draw[postaction={decorate}] (ay-0-3.south) -- (ay-1-1.north);
			\draw[postaction={decorate}] (ay-0-4.south) -- (ay-1-2.north);
			\draw[postaction={decorate}] (ay-0-5.south) -- (ay-1-2.north);

			\draw[postaction={decorate}] (ay-0-6.south) -- (ay-1-2.north);
			\draw[postaction={decorate}] (ay-1-1.south) -- (ay-2-1.north);
			\draw[postaction={decorate}] (ay-1-2.south) -- (ay-2-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
\hfill
\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{Refinement $\mathcal{Y}^*$ of $\mathcal{Y}$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		\node [anchor=west] (Y0) at (0, 3) {$\mathbb{Y}^0 = \big\{$
			\subnode{by-0-1}{$y_1$},
			\subnode{by-0-2}{$y_2$},
			\subnode{by-0-3}{$y_3$},
			\subnode{by-0-4}{$y_4$},
			\subnode{by-0-5}{$y_5$},
			\subnode{by-0-6}{$y_6$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.5, 1.5) {$\mathbb{Y}^*= \big\{$
			\subnode{by-1-1}{$y^1_1$},
			\subnode{by-1-2}{$y^1_2$},
			\subnode{by-1-3}{$y^1_3$},
			\subnode{by-1-4}{$y^1_4$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (1, 0) {$\mathbb{Y}^1 = \big\{$
			\subnode{by-2-1}{$y^1_1$},
			\subnode{by-2-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (1.28, -1.5) {$\mathbb{Y}^2 = \big\{$
			\subnode{by-3-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (by-0-1.south) -- (by-1-1.north);
			\draw[postaction={decorate}] (by-0-2.south) -- (by-1-2.north);
			\draw[postaction={decorate}] (by-0-3.south) -- (by-1-2.north);
			\draw[postaction={decorate}] (by-0-4.south) -- (by-1-3.north);
			\draw[postaction={decorate}] (by-0-5.south) -- (by-1-3.north);
			\draw[postaction={decorate}] (by-0-6.south) -- (by-1-4.north);
			
			\draw[postaction={decorate}] (by-1-1.south) -- (by-2-1.north);
			\draw[postaction={decorate}] (by-1-2.south) -- (by-2-1.north);
			\draw[postaction={decorate}] (by-1-3.south) -- (by-2-2.north);
			\draw[postaction={decorate}] (by-1-4.south) -- (by-2-2.north);
			
			\draw[postaction={decorate}] (by-2-1.south) -- (by-3-1.north);
			\draw[postaction={decorate}] (by-2-2.south) -- (by-3-1.north);

		\end{scope}
		\end{tikzpicture}
	\end{subfigure}

\end{framed}
\caption{Example of refinement of a descriptor. $\mathcal{Y}^*$ belongs to $\Omega_Y^2$, while $\mathcal{Y}$ only belongs to $\Omega_Y$.}
\label{Fig: Example of refinement}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_PID_2S-DESKTOP-0BPOSF3.tex <==
\begin{figure}[b!]
\begin{framed}
%
%\hfill
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Standard representation}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\def\thirdcircle{ (0.5,-1) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
    \begin{scope}
		\clip \firstcircle \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
     	
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[white] \thirdcircle;
     	
	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.5,0.3) -- (2,-0.7);
	\draw[] (0.5,-0.2) -- (2,-0.7);
	\node[anchor = west] at (2,-0.7) {\scriptsize{$I(X_1;X_2)$}};
	
	\draw[] (0.5, -0.5) -- (1.6,-1.5);
	\node[anchor = west] at (1.6,-1.5) {\scriptsize{$I(X_2;X_2;X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Blackwell's property -- part I}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(0.5,-1) circle (1)}
	\def\thirdcircle{ (0.4,-1) circle (0.6)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	

	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (0.5,-1) {};
	\node[draw, circle, minimum width = 1.2 cm, line width = 0.8pt] (I3) at (0.4,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (0.4,-1) +(20:1.4) -- +(20:0.6);
	\node[anchor = west] at ($ (0.4,-1) +(20:1.4) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
%	\draw[] (0.15, 0.1) -- (2,-0.7);
%	\draw[] (0.7, 0.1) -- (2,-0.7);
%	\node[anchor = west] at (2,-0.7) {\scriptsize{$I(X_1;X_2)$}};
	
	\draw[] (0.25, -0.65) -- (1.6,-1.5);
	\node[anchor = west] at (1.6,-1.5) {\scriptsize{$I(X_2;X_2;X_3)$}};
	\node[anchor = west] at (1.6,-1.8) {\scriptsize{$= I(X_1;X_2)$}};
	
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Blackwell's property -- part II}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(0,0.1) circle (0.7)}
	\def\thirdcircle{ (-0.1,0) circle (0.4)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
%    \begin{scope}
%		\clip \firstcircle \secondcircle;
%     	\fill[pattern=north east lines] \thirdcircle;
%     	
%    		\clip \firstcircle;
%    		\clip \secondcircle;
%    		\clip \thirdcircle;
%     	\fill[white] \thirdcircle;
%     	
%	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 1.4 cm, line width = 0.8pt] (I2) at (0,0.1) {};
	\node[draw, circle, minimum width = 0.8 cm, line width = 0.8pt] (I3) at (-0.1,0) {};
	
	\draw[] (-0.1,0) +(120:1.3) -- +(120:0.4);
	\node[anchor = south] at ($ (-0.1,0) +(120:1.3) $) (H1) {\scriptsize{$H(X_1)$}};
	\node[anchor = south] at ($ (1.2,0) +(120:1.3) $) {\scriptsize{$= I(X_1;X_2;X_3)$}};

	\draw[] (0,0.1) +(20:1.3) -- +(20:0.7);
	\node[anchor = west] at ($ (0,0.1) +(20:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0,0) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0,0) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (-0.1, 0) -- (1.5,-0.7);
	\draw[] (0.45, 0) -- (1.5,-0.7);
	\node[anchor = west] at (1.5,-0.7) {\scriptsize{$I(X_1;X_2)$}};
	
		
	\end{tikzpicture}
\end{subfigure}
%

\vspace*{0.5cm}

\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property -- part I}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}

		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-2.1) {};
		
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-2.1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-2.1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	
	\draw[] (0.5, 0) -- (2,-0.7);
	\node[anchor = west] at (2,-0.7) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property - part II}
	\centering
\begin{tikzpicture}
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (2.2,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (1,-1.9) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (2.2,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (2.2,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (1,-1.9) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(1,-1.9) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property - part III}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1.6,0) circle (1)}
	\def\thirdcircle{ (1,-1.57) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
    \begin{scope}
		\clip \firstcircle \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
     	
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[white] \thirdcircle;
     	
	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines] \thirdcircle;
     	\fill[pattern=north east lines] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1.6,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (1,-1.57) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1.6,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1.6,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (1,-1.57) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(1,-1.57) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.8, 0) -- (2.6,-0.7);
	\node[anchor = west] at (2.6,-0.7) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
		
\end{framed}
\caption{Information diagrams for three variables. a) Standard representation. Each variable is assigned a region of size corresponding to its entropy. The multiple mutual information is visualized as the intersection of the three regions. b) If $X_2 = f(X_3)$ we expect $I(X_1;X_2;X_3) = I(X_1;X_2)$. c) If $X_2 = f(X_3)$ and $X_1 = f'(X_2)$ we expect $I(X_1;X_2;X_3) = H(X_1)$. d) If $p(x_1,x_3) = p(x_1) \cdots p(x_3)$ and $p(x_2, x_3) = p(x_2) \cdot p(x_3)$ we expect $I(X_1;X_2;X_3) = 0$. e) If $p(x_1,x_2,x_3) = p(x_1) \cdot p(x_2) \cdot p(x_3)$ we expect $I(x_1;X_2;X_3)=0$. f) We expect that it is possible to have $I(X_1;X_2;X_3) = 0$ even when $I(X_1;X_2), I(X_2;X_3), I(X_1;X_3) > 0$.}
\label{Fig:PID_2S}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_PID_2S.tex <==
\begin{figure}[b!]
\begin{framed}
%
%\hfill
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Standard representation}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\def\thirdcircle{ (0.5,-1) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
    \begin{scope}
		\clip \firstcircle \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
     	
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[white] \thirdcircle;
     	
	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.5,0) +(0,0.3) -- +(-15:1.8);
	\draw[] (0.5,0) +(0,-0.3) -- +(-15:1.8);
	\node[anchor = west] at ($(0.5,0)+(-15:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
	
	\draw[] (0.5,-1) +(0,0.5) -- +(-15:1.3);
	\node[anchor = west] at ($(0.5,-1)+(-15:1.3)$) {\scriptsize{$I(X_1;X_2;X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Blackwell's property -- part I}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(0.5,-1) circle (1)}
	\def\thirdcircle{ (0.4,-1) circle (0.6)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	

	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (0.5,-1) {};
	\node[draw, circle, minimum width = 1.2 cm, line width = 0.8pt] (I3) at (0.4,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (0.4,-1) +(20:1.4) -- +(20:0.6);
	\node[anchor = west] at ($ (0.4,-1) +(20:1.4) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
%	\draw[] (0.15, 0.1) -- (2,-0.7);
%	\draw[] (0.7, 0.1) -- (2,-0.7);
%	\node[anchor = west] at (2,-0.7) {\scriptsize{$I(X_1;X_2)$}};
	
	\draw[] (0.5,-1) +(-0.25,0.35) -- +(-15:1.3);
	\node[anchor = west] at ($(0.5,-1)+(-15:1.3)$) {\scriptsize{$I(X_1;X_2;X_3)$}};
	\node[anchor = west] at ($(0.5,-1.3)+(-15:1.3)$) {\scriptsize{$= I(X_1;X_2)$}};
	
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Blackwell's property -- part II}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(0,0.1) circle (0.7)}
	\def\thirdcircle{ (-0.1,0) circle (0.4)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
%    \begin{scope}
%		\clip \firstcircle \secondcircle;
%     	\fill[pattern=north east lines] \thirdcircle;
%     	
%    		\clip \firstcircle;
%    		\clip \secondcircle;
%    		\clip \thirdcircle;
%     	\fill[white] \thirdcircle;
%     	
%	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 1.4 cm, line width = 0.8pt] (I2) at (0,0.1) {};
	\node[draw, circle, minimum width = 0.8 cm, line width = 0.8pt] (I3) at (-0.1,0) {};
	
	\draw[] (-0.1,0) +(120:1.3) -- +(120:0.4);
	\node[anchor = south] at ($ (-0.1,0) +(120:1.3) $) (H1) {\scriptsize{$H(X_1)$}};
	\node[anchor = south] at ($ (1.2,0) +(120:1.3) $) {\scriptsize{$= I(X_1;X_2;X_3)$}};

	\draw[] (0,0.1) +(30:1.3) -- +(30:0.7);
	\node[anchor = west] at ($ (0,0.1) +(30:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0,0) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0,0) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (-0.1, 0) -- (-15:1.3);
	\draw[] (0.45, 0) -- (-15:1.3);
	\node[anchor = west] at (-15:1.3) {\scriptsize{$I(X_1;X_2)$}};
	
		
	\end{tikzpicture}
\end{subfigure}
%

\vspace*{0.5cm}

\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property -- part I}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}

		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-2.1) {};
		
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-2.1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-2.1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	
	\draw[] (0.5, 0) -- ($(0.5,0)+(-15:1.8)$);
	\node[anchor = west] at ($(0.5,0)+(-15:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property - part II}
	\centering
\begin{tikzpicture}
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (2.2,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (1,-1.9) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (2.2,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (2.2,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (1,-1.9) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(1,-1.9) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property - part III}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1.6,0) circle (1)}
	\def\thirdcircle{ (1,-1.57) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
    \begin{scope}
		\clip \firstcircle \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
     	
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[white] \thirdcircle;
     	
	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines] \thirdcircle;
     	\fill[pattern=north east lines] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1.6,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (1,-1.57) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1.6,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1.6,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (1,-1.57) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(1,-1.57) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.8, 0) -- ($(0.5,0)+(-15:2.3)$);
	\node[anchor = west] at ($(0.5,0)+(-15:2.3)$) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
		
\end{framed}
\caption{Information diagrams for three variables. a) Standard representation. Each variable is assigned a region of size corresponding to its entropy. The multiple mutual information is visualized as the intersection of the three regions. b) If $X_2 = f(X_3)$ we expect $I(X_1;X_2;X_3) = I(X_1;X_2)$. c) If $X_2 = f(X_3)$ and $X_1 = f'(X_2)$ we expect $I(X_1;X_2;X_3) = H(X_1)$. d) If $p(x_1,x_3) = p(x_1) \cdots p(x_3)$ and $p(x_2, x_3) = p(x_2) \cdot p(x_3)$ we expect $I(X_1;X_2;X_3) = 0$. e) If $p(x_1,x_2,x_3) = p(x_1) \cdot p(x_2) \cdot p(x_3)$ we expect $I(x_1;X_2;X_3)=0$. f) We expect that it is possible to have $I(X_1;X_2;X_3) = 0$ even when $I(X_1;X_2), I(X_2;X_3), I(X_1;X_3) > 0$.}
\label{Fig:PID_2S}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_PID_2S_and_3S.tex <==
\begin{figure}[t!]
\begin{framed}
\begin{subfigure}[t]{0.4\textwidth}
\centering
	\subcaption[]{\centering Information diagram for two variables}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\def\thirdcircle{ (0.5,-1) circle (1)}
%	\begin{scope}
%		\clip \firstcircle;
%		\clip \secondcircle;
%     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
%    \end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};

	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};
	
%	\draw[] (0.5,0) -- (2.3,0);


	\draw[] (0.5,0) +(-15:0) -- +(-15:1.8);
	\node[anchor = west] at ($ (0.5,0) +(-15:1.8) $) {\scriptsize{$I(X_1;X_2)$}};
	\node[anchor = east, color=white] at ($ (0.5,0) +(195:1.8) $) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.6\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\def\thirdcircle{ (0.5,-1) circle (1)}
%	\begin{scope}
%		\clip \firstcircle;
%		\clip \secondcircle;
%     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
%    \end{scope}
%     	
%    \begin{scope}
%		\clip \firstcircle \secondcircle;
%     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
%     	
%    		\clip \firstcircle;
%    		\clip \secondcircle;
%    		\clip \thirdcircle;
%     	\fill[white] \thirdcircle;
%     	
%	\end{scope}
%	
%	\begin{scope}
%    		\clip \firstcircle;
%    		\clip \secondcircle;
%    		\clip \thirdcircle;
%     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
%     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
%	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.5,0) +(0,0.3) -- +(-15:1.8);
	\draw[] (0.5,0) +(0,-0.3) -- +(-15:1.8);
	\node[anchor = west] at ($(0.5,0)+(-15:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
	\node[anchor = east, color=white] at ($(0.5,0)+(195:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
	
	%\draw[] (0.5,-0.5) -- (1.6,-1.5);
	\draw[] (0.5,-1) +(0,0.5) -- +(-15:1.3);
	\node[anchor = west] at ($(0.5,-1)+(-15:1.3)$) {\scriptsize{$I(X_1;X_2;X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}

\vspace*{0.3cm}

\begin{subfigure}[t]{0.4\textwidth}
\centering
	\subcaption[short for lof]{Partial information diagram for two sources}
	\centering
\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%     		\fill[pattern=north east lines] (1,0) circle (1);
%		\end{scope}	
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt] (I12) at (0.5,0) {};
		
%		\node[draw, circle, minimum width = 3.4 cm, dashed, thin] (H1) at (-0.7,0) {};
%		\node[draw, circle, minimum width = 3.4 cm, dashed, thin] (H2) at (1.7,0) {};
		
		\node[anchor = south, color=white] at (0.5, 2.44) {\scriptsize{$I(X_1,X_2;Y)$}};
		
		\draw[] (0.5, 1.7) -- (I12.north);
		\node[anchor = south] at (0.5,1.7) {\scriptsize{$I(X_1,X_2;Y)$}};
		
%		\draw[color = gray] (-1.5, -1.4) -- (I1.south west);
%		\node[anchor = north] at (-1.5,-1.4) {\scriptsize{$I(X_1;Y)$}};
		
		\draw[] (0,0) +(120:1.7) -- +(120:1);
		\node[anchor = south] at ($ (0,0) +(120:1.7) $) {\scriptsize{$I(X_1;Y)$}};
		
		\draw[] (1,0) +(60:1.7) -- +(60:1);
		\node[anchor = south] at ($ (1,0) +(60:1.7) $) {\scriptsize{$I(X_2;Y)$}};
		
%		\draw[color = gray] (2.5, -1.4) -- (I2.south east);
%		\node[anchor = north] at (2.5,-1.4) {\scriptsize{$I(X_2;Y)$}};	
		
%		\node[anchor = center] () at (0.5,0) {\scriptsize{$1\text{:}2$}};
%		\node[anchor = center] () at (-0.4,0) {\scriptsize{$1$}};
%		\node[anchor = center] () at (1.4,0) {\scriptsize{$2$}};
%		\node[anchor = center] () at (0.5,1.15) {\scriptsize{$12$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.6\textwidth}
	\centering
	\subcaption[short for lof]{Partial information diagram for three sources}
	%\begin{tikzpicture}	[scale=0.6, every node/.style={scale=0.6}]
	\begin{tikzpicture}	[]


		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H3) at (0.5,-1) {};
		
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt] (I12) at (barycentric cs:H1=0.5,H2=0.5 ) {};
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt, rotate = 60] (I23) at (barycentric cs:H2=0.5,H3=0.5 ) {};
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt, rotate = -60] (I13) at (barycentric cs:H1=0.5,H3=0.5 ) {};
		
		\node[draw, circle, minimum width = 5 cm, , line width = 0.8pt] (I123) at (0.5, -0.36) {};
		
		% Labels
		\draw[] (0.5, -0.36) +(250:2.5) -- +(250:2.8);
		\node[anchor = north] at ($ (0.5, -0.36) +(250:2.8) $) {\scriptsize{$I(X_1,X_2,X_3;Y)$}};

		\draw[] (0.5, 2.44) -- (I12.north);
		\node[anchor = south] at (0.5, 2.44) {\scriptsize{$I(X_1,X_2;Y)$}};
		
		\draw[] (0,0) +(120:2.2) -- +(120:1);
		\node[anchor = south] at ($ (0,0) +(120:2.2) $) {\scriptsize{$I(X_1;Y)$}};
		
		\draw[] (1,0) +(60:2.2) -- +(60:1);
		\node[anchor = south] at ($ (1,0) +(60:2.2) $) {\scriptsize{$I(X_2;Y)$}};
		
		\draw[] (0.5,-1) +(-60:2.3) -- +(-60:1);
		\node[anchor = north] at ($ (0.5,-1) +(-60:2.3) $) {\scriptsize{$I(X_3;Y)$}};
		
		\draw[] (barycentric cs:H1=0.5,H3=0.5) +(208:1.4) -- +(208:2.5);
		\node[anchor = east, color=white] at ($(barycentric cs:H1=0.5,H3=0.5) +(208:2.5)$) {\scriptsize{$I(X_2,X_3;Y)$}};
		\node[anchor = east] at ($(barycentric cs:H1=0.5,H3=0.5) +(208:2.5)$) {\scriptsize{$I(X_1,X_3;Y)$}};
		
		\draw[] (barycentric cs:H2=0.5,H3=0.5) +(-28:1.4) -- +(-28:2.5);
		\node[anchor = west, color=white] at ($(barycentric cs:H2=0.5,H3=0.5 ) +(-28:2.5)$) {\scriptsize{$I(X_1,X_3;Y)$}};
		\node[anchor = west] at ($(barycentric cs:H2=0.5,H3=0.5 ) +(-28:2.5)$) {\scriptsize{$I(X_2, X_3;Y)$}};
		
%		\draw[color = gray] (-5.5/2+0.5+0.8, 5.5/2+0.4-0.2) -- (I13.188);
%		\node[anchor = east] at (-5.5/2+0.5+0.8, 5.5/2+0.4-0.2) {$I(X_1,X_3;Y)$};
%		
%		\draw[color = gray] (5.5/2+0.5-0.8, 5.5/2+0.4-0.2) -- (I12.east);
%		\node[anchor = west] at (5.5/2+0.5-0.8, 5.5/2+0.4-0.2) {$I(X_1,X_2;Y)$};
		
%		\node[anchor = center] () at (0.5,0.35) {\scriptsize{$1\text{:}2\text{:}3$}};
%		
%		\node[anchor = center] () at (-0.1,0.65) {\scriptsize{$1\text{:}3$}};
%		\node[anchor = center] () at (1.1,0.65) {\scriptsize{$1\text{:}2$}};
%		\node[anchor = center] () at (0.5,-0.3) {\scriptsize{$2\text{:}3$}};
%		
%		\node[anchor = center] () at (-0.26,0) {\scriptsize{$3\text{:}12$}};
%		\node[anchor = center] () at (1+0.26,0) {\scriptsize{$2\text{:}13$}};
%		\node[anchor = center] () at (0.5,1.2) {\scriptsize{$1\text{:}23$}};
			
	\end{tikzpicture}
\end{subfigure}
		
\end{framed}
\caption{Examples of information diagrams and partial information diagrams. In information diagrams each variable $X_n$ is assigned a region of size $H(X_n)$. Shannon's mutual information is visualized as the intersection of two regions of size $H(X_1)$ and $H(X_2)$, panel a. The generalization of mutual information to more than two variables is visualized as the intersection of all regions in the informaiton diagram, panel b. In partial information diagrams each subset $A\subseteq \{X_1,  \dots, X_N\}$ is assigned a region of size $I(A;Y)$, panels c and d.}
\label{Examples of information diagrams and partial information diagrams}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_PID_2S_copy.tex <==
\begin{figure}[t!]
\begin{framed}
\begin{subfigure}[t]{0.4\textwidth}
\centering
	\subcaption[short for lof]{Partial information diagram for two sources}
	\centering
\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%     		\fill[pattern=north east lines] (1,0) circle (1);
%		\end{scope}	
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt] (I12) at (0.5,0) {};
		
%		\node[draw, circle, minimum width = 3.4 cm, dashed, thin] (H1) at (-0.7,0) {};
%		\node[draw, circle, minimum width = 3.4 cm, dashed, thin] (H2) at (1.7,0) {};
		
		\draw[] (0.5, 1.8) -- (I12.north);
		\node[anchor = south] at (0.5,1.8) {\scriptsize{$I(X_1,X_2;Y)$}};
		
%		\draw[color = gray] (-1.5, -1.4) -- (I1.south west);
%		\node[anchor = north] at (-1.5,-1.4) {\scriptsize{$I(X_1;Y)$}};
		
%		\draw[] (0,0) +(240:1.8) -- +(240:1);
%		\node[anchor = north] at ($ (0,0) +(240:1.8) $) {\scriptsize{$I(X_1;Y)$}};
%		
%		\draw[] (1,0) +(300:1.8) -- +(300:1);
%		\node[anchor = north] at ($ (1,0) +(300:1.8) $) {\scriptsize{$I(X_2;Y)$}};
		
%		\draw[color = gray] (2.5, -1.4) -- (I2.south east);
%		\node[anchor = north] at (2.5,-1.4) {\scriptsize{$I(X_2;Y)$}};	
		
		\draw[] (0,0) +(120:1.7) -- +(120:1);
		\node[anchor = south] at ($ (0,0) +(120:1.7) $) {\scriptsize{$I(X_1;Y)$}};
		
		\draw[] (1,0) +(60:1.7) -- +(60:1);
		\node[anchor = south] at ($ (1,0) +(60:1.7) $) {\scriptsize{$I(X_2;Y)$}};
		
		\node[anchor = center] () at (0.5,0) {\scriptsize{$1\text{:}2$}};
		\node[anchor = center] () at (-0.4,0) {\scriptsize{$1$}};
		\node[anchor = center] () at (1.4,0) {\scriptsize{$2$}};
		\node[anchor = center] () at (0.5,1.15) {\scriptsize{$12$}};
		
	\end{tikzpicture}
\end{subfigure}
%	
\begin{subfigure}[t]{0.6\textwidth}
\centering
	\subcaption[short for lof]{Partial information diagram for two sources and $Y = \{ X_1, X_2 \}$}
\begin{tikzpicture}
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		
		% Using parametrisation:
		% x(t)=a+r*cos(t)
		% y(t)=b+r*sin(t)
		% https://tex.stackexchange.com/questions/66216/draw-arc-in-tikz-when-center-of-circle-is-specified
		\draw[line width = 1.2pt,domain=62:298,color=gray, dashed] plot ({1.09*cos(\x)}, {1.09*sin(\x)});
		\draw[line width = 1.2pt,domain=-118:118,color=gray, dashed] plot ({1.09*cos(\x)+1}, {1.09*sin(\x)});
		
%		\draw[color = gray, dashed] (0.5, 1.8) -- ({1.09*cos(90)}, {1.09*sin(90)});
%		\draw[color = gray, dashed] (0.5, 1.8) -- ({1.09*cos(90)+1}, {1.09*sin(90)});
		\draw[line width = 1.2pt, color = gray, dashed] (0.5, 1.8) -- (0.5, 0.97);
		\node[anchor = south] (I12) at (0.5, 1.8) {\scriptsize{$I(X_1,X_2;Y)$}};
		\node[right = -0.12cm of I12, anchor = west] () {\scriptsize{$= H(X_1,X_2)$}};
		
				
		\draw[] (0,0) +(120:1.4) -- +(120:1);
		\node[anchor = south] (I1) at ($ (0,0) +(120:1.4) $) {\scriptsize{$I(X_1;Y)$}};
		\node[left = -0.14cm of I1, anchor = east] () {\scriptsize{$H(X_1)=$}};
		
		\draw[] (1,0) +(60:1.4) -- +(60:1);
		\node[anchor = south] (I2) at ($ (1,0) +(60:1.4) $) {\scriptsize{$I(X_2;Y)$}};
		\node[right = -0.14cm of I2, anchor = west] () {\scriptsize{$= H(X_2)$}};
		
%		\draw[color = gray] (-1.5, -1.4) -- (I1.south west);
%		\node[anchor = north] (I1) at (-1.5,-1.4) {\scriptsize{$I(X_1;Y)$}};
%		\node[right = -0.12cm of I1, anchor = west] () {\scriptsize{$= H(X_1)$}};
		
%		\draw[color = gray] (2.5, -1.4) -- (I2.south east);
%		\node[anchor = north] (I2) at (2.5,-1.4) {\scriptsize{$I(X_2;Y)$}};
%			\node[right = -0.12cm of I2, anchor = west] () {\scriptsize{$= H(X_2)$}};
%		\node[left = -0.12cm of I1, anchor = east, color=white] () {\scriptsize{$= H(X_2)$}};
		
%	\draw[color = gray] (0.5, 0.5) -- (2.5,1);
%	\node[anchor = west] at (2.5,1) {\scriptsize{$\mu(X_2{:}X_2;Y)$}};
%	\node[anchor = west] at (2.5,0.7) {\scriptsize{$= I(X_2;X_2)$}};

	\draw[] (0.5,0) +(0,-0.3) -- +(-15:1.8);
	\node[anchor = west] at ($(0.5,0)+(-15:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
		
		\node[anchor = center] () at (0.5,0) {\scriptsize{$1\text{:}2$}};
		\node[anchor = center] () at (-0.4,0) {\scriptsize{$1$}};
		\node[anchor = center] () at (1.4,0) {\scriptsize{$2$}};

	\end{tikzpicture}
	\end{subfigure}
		
\end{framed}
\caption{Partial information diagrams for two sources for the measure of shared information defined in Equation (\ref{Icap}). We use the shorthand notation $i{:}j$ for $\mu(X_i{:}X_j;Y)$. a) Standard representation. b) If $Y=X$ the partial information diagram for two sources reduces to the information diagram for two variables.}
\label{Fig:PID_2S_copy}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_PIDs.tex <==
\begin{figure}[b!]
\begin{framed}
%
%\hfill
\begin{subfigure}[t]{0.6\textwidth}
	\centering
	\subcaption[short for lof]{PID diagram for three sources}
	\begin{tikzpicture}	


		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H3) at (0.5,1) {};
		
		\node[draw, ellipse, minimum width = 5 cm, minimum height = 2.8 cm, line width = 0.8pt] (I12) at (0.5,0.075) {};
		\node[draw, ellipse, minimum width = 5 cm, minimum height = 2.8 cm, line width = 0.8pt, rotate = 60] (I12) at (barycentric cs:H1=0.5,H3=0.5 ) {};
		\node[draw, ellipse, minimum width = 5 cm, minimum height = 2.8 cm, line width = 0.8pt, rotate = -60] (I13) at (barycentric cs:H2=0.5,H3=0.5 ) {};
		
		\node[draw, circle, minimum width = 5.5 cm, , line width = 0.8pt] (I123) at (0.5, 0.36) {};
		
		% Labels
		\draw[color = gray] (0.5, 3.55) -- (I123.north);
		\node[anchor = south] at (0.5, 3.55) {$I(X_1,X_2,X_3;Y)$};
		
		\draw[color = gray] (-5.5/2+0.5+0.8, 5.5/2+0.4-0.2) -- (I13.west);
		\node[anchor = east] at (-5.5/2+0.5+0.8, 5.5/2+0.4-0.2) {$I(X_1,X_3;Y)$};
		
		\draw[color = gray] (5.5/2+0.5-0.8, 5.5/2+0.4-0.2) -- (I12.east);
		\node[anchor = west] at (5.5/2+0.5-0.8, 5.5/2+0.4-0.2) {$I(X_1,X_2;Y)$};
		
%		\node[anchor = center] () at (0.5,0.35) {\scriptsize{$1.2.3$}};
%		
%		\node[anchor = center] () at (-0.1,0.65) {\scriptsize{$1.3$}};
%		\node[anchor = center] () at (1.1,0.65) {\scriptsize{$1.2$}};
%		\node[anchor = center] () at (0.5,-0.3) {\scriptsize{$2.3$}};
%		
%		\node[anchor = center] () at (-0.26,0) {\scriptsize{$3.12$}};
%		\node[anchor = center] () at (1+0.26,0) {\scriptsize{$2.13$}};
%		\node[anchor = center] () at (0.5,1.2) {\scriptsize{$1.23$}};
			
	\end{tikzpicture}
\end{subfigure}
%	
\begin{subfigure}[t]{0.35\textwidth}
	\centering
	\subcaption[short for lof]{PID diagram for three sources and identity}
	\begin{tikzpicture}	


		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H3) at (0.5,1) {};
		
		% Using parametrisation:
		% x(t)=a+r*cos(t)
		% y(t)=b+r*sin(t)
		% https://tex.stackexchange.com/questions/66216/draw-arc-in-tikz-when-center-of-circle-is-specified
		\draw[line width = 1.2pt,domain=122:298, color=gray] plot ({1.09*cos(\x)}, {1.09*sin(\x)});
		\draw[line width = 1.2pt,domain=-118:58, color=gray] plot ({1.09*cos(\x)+1}, {1.09*sin(\x)});
		\draw[line width = 1.2pt,domain=-5:185, color=gray] plot ({1.09*cos(\x)+0.5}, {1.09*sin(\x)+1});
		
		\draw[color = gray] (0.5, 3.55) -- ({1.09*cos(90)+0.5}, {1.09*sin(90)+1});
		\node[anchor = south] at (0.5, 3.55) {$I(X_1,X_2,X_3;Y)$};

			
	\end{tikzpicture}
\end{subfigure}
		
\end{framed}
\caption{Relationship between entropies and mutual information for two and three random variables.}
\label{Fig:venn_diags_3}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_Three_sources_examples.tex <==
% https://tex.stackexchange.com/questions/380828/drawing-3d-lattice-using-tikz
% \tdplotsetmaincoords{70}{120} % set viewpoint 
% \tdplotsetrotatedcoords{0}{0}{0} %<- rotate around (z,y,z)
\begin{figure}[p!]
\begin{framed}
	% XOR DUPLICATE
	\subcaptionbox{\textsc{XorDuplicate}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[
			scale=2,
			% tdplot_rotated_coords,
         	% rotated axis/.style={->,purple,ultra thick},
         	% blackBall/.style={ball color = black!80},
         	% borderBall/.style={ball color = white,opacity=.25}, 
         	% very thick
			]

			\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
			\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
			\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\CIRCLE}};
			% \node[anchor=center] (1-0-0) at (1,0,0) {};
			% \node[anchor=center] (1-1-0) at (1,1,0) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-0) at (0,1,0) {\bm{\Circle}};
			
			% \node[anchor=center] (0-0-1) at (0,0,1) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-1) at (1,1,1) {\bm{\CIRCLE}};
			% \node[anchor=center] (0-1-1) at (0,1,1) {};
			
			\draw (0-0-0) -- (X1);
			\draw (0-0-0) -- (0-1-0) -- (X2);
			\draw (0-0-0) -- (X3);
			\draw[dashed] (1,0,0) -- (1,1,0);
			\draw[dashed] (0-1-0) -- (1,1,0);
			\draw[dashed] (1,0,0) -- (1-0-1);
			\draw[dashed] (0,0,1) -- (1-0-1);
			\draw[dashed] (1-1-1) -- (0,1,1);
			\draw[dashed] (1-1-1) -- (1,1,0);
			\draw[dashed] (1-1-1) -- (1-0-1);
			\draw[dashed] (0,1,1) -- (0,0,1);
			\draw[dashed] (0,1,1) -- (0-1-0);
			
			\begin{scope}[on background layer]
		  \filldraw[gray, opacity = .1, draw=none]
		       (0, 0, 0)
		        -- (1, 0, 1)
		        -- (1, 1, 1)
		        -- (0, 1, 0)
		        -- cycle;
		   \end{scope}
			
			\end{tikzpicture}
		}
\hfill
	% AND DUPLICATE
	\subcaptionbox{\textsc{AndDuplicate}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[
			scale=2,
			% tdplot_rotated_coords,
         	% rotated axis/.style={->,purple,ultra thick},
         	% blackBall/.style={ball color = black!80},
         	% borderBall/.style={ball color = white,opacity=.25}, 
         	% very thick
			]

			\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
			\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
			\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\Circle}};
			% \node[anchor=center] (1-0-0) at (1,0,0) {};
			% \node[anchor=center] (1-1-0) at (1,1,0) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-0) at (0,1,0) {\bm{\Circle}};
			
			% \node[anchor=center] (0-0-1) at (0,0,1) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-1) at (1,1,1) {\bm{\CIRCLE}};
			% \node[anchor=center] (0-1-1) at (0,1,1) {};
			
			\draw (0-0-0) -- (X1);
			\draw (0-0-0) -- (0-1-0) -- (X2);
			\draw (0-0-0) -- (X3);
			\draw[dashed] (1,0,0) -- (1,1,0);
			\draw[dashed] (0-1-0) -- (1,1,0);
			\draw[dashed] (1,0,0) -- (1-0-1);
			\draw[dashed] (0,0,1) -- (1-0-1);
			\draw[dashed] (1-1-1) -- (0,1,1);
			\draw[dashed] (1-1-1) -- (1,1,0);
			\draw[dashed] (1-1-1) -- (1-0-1);
			\draw[dashed] (0,1,1) -- (0,0,1);
			
			\draw[dashed] (0,1,1) -- (0-1-0);
			\begin{scope}[on background layer]
		  \filldraw[gray, opacity = .1, draw=none]
		       (0, 0, 0)
		        -- (1, 0, 1)
		        -- (1, 1, 1)
		        -- (0, 1, 0)
		        -- cycle;
		   \end{scope}
			
			\end{tikzpicture}
		}
	% XOR LOSES
	\subcaptionbox{\textsc{XorLoses}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[scale=2]
			
		\filldraw[gray, opacity = .1, draw=none]
	       (0, 0, 0)
	        -- (1, 0, 0)
	        -- (1, 1, 0)
	        -- (0, 1, 0)
	        -- cycle;

		\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
		\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
		\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\CIRCLE}};
		% \node[anchor=center] (1-0-0) at (1,0,0) {};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-0) at (1,1,0) {\bm{\CIRCLE}};
		% \node[anchor=center] (0-1-0) at (0,1,0) {\Circle};
			
		\filldraw[gray, opacity = .1, draw=none]
	       (0, 0, 1)
	        -- (1, 0, 1)
	        -- (1, 1, 1)
	        -- (0, 1, 1)
	        -- cycle;
			
		% \node[anchor=center] (0-0-1) at (0,0,1) {};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
		% \node[anchor=center] (1-1-1) at (1,1,1) {\CIRCLE};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-1) at (0,1,1) {\bm{\Circle}};
			
		\draw (0-0-0) -- (X1);
		\draw (0-0-0) -- (X2);
		\draw (0-0-0) -- (X3);
		\draw[dashed] (1,0,0) -- (1-1-0);
		\draw[dashed] (0,1,0) -- (1-1-0);
		\draw[dashed] (1,0,0) -- (1-0-1);
		\draw[dashed] (0,0,1) -- (1-0-1);
		\draw[dashed] (1,1,1) -- (0-1-1);
		\draw[dashed] (1,1,1) -- (1-1-0);
		\draw[dashed] (1,1,1) -- (1-0-1);
		\draw[dashed] (0-1-1) -- (0,0,1);
		\draw[dashed] (0-1-1) -- (0,1,0);
			
		\end{tikzpicture}
		}
		
\end{framed}
\caption{.}
\label{trivariate examples}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_Two_sources_examples.tex <==
\begin{figure}[p!]
\begin{framed}

% RDN
\hspace{0.45cm}
	\subcaptionbox{\textsc{Rdn}}
	[0.13\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
		\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (m-1-1) at (0,0) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-2) at (1,1) {$\bm{\CIRCLE}$};
		
		\end{tikzpicture}
	}
\hspace{0.6cm}
	% UNQ1
	\subcaptionbox{\textsc{Unq1}}
	[0.13\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
		\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0) |- (0.5,0.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,-0) |- (0.5,-0.3) -| (-0.3,0);
		
		\node[anchor=center] (m-1-1) at (0,0) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-2) at (1,0) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
		(m-1-1) edge (m-1-2)
		;
			
		\end{tikzpicture}
	}
\hspace{0.6cm}
	% UNQ2		
	\subcaptionbox{\textsc{Unq2}}
	[0.1\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
		\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0,1.3)  -| (0.3,0.5) node[pos=1, text centered] {$y^1_1$} |- (0,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (m-1-1) at (0,0) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-2) at (0,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
		(m-1-1) edge (m-1-2)
		;
			
		\end{tikzpicture}
	}
\hspace{0.5cm}
	% IMPERFECT RDN
		\subcaptionbox{\textsc{Imperfect Rdn}}
	[0.20\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.95,0.5) |- (0.15,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.15,-0.3) -| (-0.95,0.5);
		
			\node[anchor=center] at (1,1.035) {\textcolor{gray!10}{$\bm{\CIRCLE}$}\rlap{$^{0.5}$}};
			\node[anchor=center] (m-1-2) at (1,1) {$\bm{\CIRCLE}$};
			\node[anchor=center] (m-2-2) at (1,0) {$\bm{\Circle}$\rlap{$^{0.01}$}};
			\node[anchor=center] at (-0.65,0) {$\bm{\Circle}$};
			\node[anchor=east] (m-2-1) at (0,0) {\textcolor{gray!10}{$\bm{\Circle}$} $^{0.49}$};
			
			\path[color=gray!50]
			(m-2-1) edge (m-2-2)
			(m-1-2) edge (m-2-2)
			;
			
			
		\end{tikzpicture}
	}
\hspace{0.9cm}
	% UNQ
	\subcaptionbox{\textsc{Unq}}
	[0.2\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (-0.6,0.5) |- (0.5,1.6)  -| (1.6,0.5) node[pos=1, text centered] {$y^2_1$} |- (0.5,-0.6) -| (-0.6,0.5);
		
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0) |- (0.5,0.3) node[pos=1, text centered] {$y^1_2$}  -| (1.3,0) |- (0.5,-0.3) -| (-0.3,0);

			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,1) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,1) |- (0.5,0.7) -| (-0.3,1);
		
			\node[anchor=center] (m-1-1) at (0,1) {$\bm{+}$};
			\node[anchor=center] (m-2-1) at (1,1) {$\bm{\times}$};
			\node[anchor=center] (m-1-2) at (0,0) {$\bm{\Circle}$};
			\node[anchor=center] (m-2-2) at (1,0) {$\bm{\CIRCLE}$};

			\path[color=gray!50]
		    	(m-1-1) edge (m-1-2)
		    	(m-1-1) edge (m-2-1)
			(m-2-1) edge (m-2-2)
			(m-1-2) edge (m-2-2)
			;
			
		\end{tikzpicture}
	}
	
\vspace*{0.4cm}
	
	% SYN
\hspace{0.45cm}
		\subcaptionbox{\textsc{SYN}}[0.20\linewidth]{
		\centering
			\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (2.1,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
			
			\node[anchor=center] (a) at (0,0.5) {$\bm{\Circle}$};
			\node[anchor=center] (b) at (1,0.5) {$\bm{\CIRCLE}$};
			\node[anchor=center] (c) at (1.8,0) {$\bm{\Circle}$};
			\node[anchor=center] (d) at (1.8,1) {$\bm{\CIRCLE}$};
			\path[color=gray!50]
		    	(a) edge (b)
		    	(c) edge (d)
			;
					
		\end{tikzpicture}
		}
\hspace{0.4cm}
	% Corner
	\subcaptionbox{\textsc{Corner}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
		\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (m-0-1) at (0,1) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-0) at (1,0) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-1) at (1,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
			(m-0-1) edge (m-1-1)
			(m-1-0) edge (m-1-1)
			;
			
		\end{tikzpicture}
	}
\hspace{0.4cm}
	% XOR
	\subcaptionbox{\textsc{Xor}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (a) at (0,1) {$\bm{\Circle}$};
		\node[anchor=center] (b) at (1,0) {$\bm{\Circle}$};
		\node[anchor=center] (c) at (0,0) {$\bm{\CIRCLE}$};
		\node[anchor=center] (d) at (1,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
			(a) edge (c)
			(a) edge (d)
			(b) edge (c)
			(b) edge (d)
			;
			
		\end{tikzpicture}
	}
\hspace{0.4cm}
	% AND
	\subcaptionbox{\textsc{And}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (a) at (0,1) {$\bm{\Circle}$};
		\node[anchor=center] (b) at (1,0) {$\bm{\Circle}$};
		\node[anchor=center] (c) at (0,0) {$\bm{\Circle}$};
		\node[anchor=center] (d) at (1,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
			(a) edge (c)
			(a) edge (d)
			(b) edge (c)
			(b) edge (d)
			;
			
		\end{tikzpicture}
	}
\hspace{0.4cm}
	% XORAND
	\subcaptionbox{\textsc{Sum}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (a) at (0,1) {$\bm{\Circle}$};
		\node[anchor=center] (b) at (1,0) {$\bm{\Circle}$};
		\node[anchor=center] (c) at (0,0) {$\bm{\times}$};
		\node[anchor=center] (d) at (1,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
			(a) edge (c)
			(a) edge (d)
			(b) edge (c)
			(b) edge (d)
			;
			
		\end{tikzpicture}
	}

\vspace*{0.4cm}

	% DYADIC
	\subcaptionbox{\textsc{Dyadic}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}
			\matrix (m) [
		  	matrix of math nodes,
			row sep=0.4cm,
			column sep=0.4cm,
			minimum height=0.4cm,
			minimum width=0.4cm,
			nodes in empty cells,
		  	nodes={anchor=center},
			ampersand replacement=\&
		  	]
			{				\& 		 		\& \bm{\CIRCLE}		 \& \bm{+} 		\\
			\bm{\CIRCLE}	\& \bm{+}		\& 					\& 				\\
							\&  				\& \bm{\Circle}		\& \bm{\times}	\\
			\bm{\Circle}		\& \bm{\times} 	\& 					\& 				\\
			};
		  	\path[color=gray!50]
		    	(m-2-1) edge (m-4-1)
		    	(m-1-3) edge (m-3-3)
		    	(m-2-2) edge (m-4-2)
		    	(m-1-4) edge (m-3-4)

		    	(m-1-3) edge (m-1-4)
		    	(m-2-1) edge (m-2-2)
		    	(m-3-3) edge (m-3-4)
		    	(m-4-1) edge (m-4-2)
			;
			
			\node[above right= 0.15cm and 0.15cm of m-1-4, anchor=center] (n-1-4) {};
			\node[below left  = 0.15cm and 0.15cm of m-4-1, anchor=center] (n-4-1) {};
			
			\begin{scope}[on background layer]
			\node[fit=(n-1-4)(n-4-1), label={[anchor=east]east :\rlap{\small$y^2_1$}}, rounded corners, fill=gray!30, draw=none] () {};
			\node[fit=(m-2-1)(m-1-4), label={[anchor=center] north north west:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] () {};
			\node[fit=(m-4-1)(m-3-4), label={[anchor=center] south south east :\small$y^1_2$}, rounded corners, fill=gray!10, draw=none] () {};
			\end{scope}
			
		\end{tikzpicture}
	}	
\hfill
	% TRIADIC
	\subcaptionbox{\textsc{Triadic}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}
			\matrix (m) [
		  	matrix of math nodes,
			row sep=0.4cm,
			column sep=0.4cm,
%			minimum height=0.55cm,
%			minimum width=0.55cm,
			nodes in empty cells,
		  	nodes={anchor=center},
			ampersand replacement=\&
		  	]
			{
							\& \bm{+} 		\& 					\& \bm{\CIRCLE} \\
			\bm{\times} 	\&					\& \bm{\Circle} \& 					\\
							\& \bm{\CIRCLE} \&					\& \bm{+}			\\
			\bm{\Circle}	\& 					\& \bm{\times}	\& 					\\
			} ;
		  	\path[color=gray!50]
		    	(m-2-1) edge (m-4-1)
		    	(m-1-2) edge (m-3-2)
		    	(m-2-3) edge (m-4-3)
		    	(m-1-4) edge (m-3-4)

		    	(m-1-2) edge (m-1-4)
		    	(m-2-1) edge (m-2-3)
		    	(m-3-2) edge (m-3-4)
		    	(m-4-1) edge (m-4-3)
			;
			
			\node[above right= 0.15cm and 0.15cm of m-1-4, anchor=center] (n-1-4) {};
			\node[below left= 0.15cm and 0.15cm of m-4-1, anchor=center] (n-4-1) {};
			
			\begin{scope}[on background layer]

			\node[fit=(n-4-1)(n-1-4), label={[anchor=center] north north west:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] (y-1-2) {};

			\node[fit=(m-2-1)(m-4-1), rounded corners, fill=gray!10, draw=none] (y-2-1) {};
			\node[fit=(m-4-1)(m-4-3), rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-4-3)(m-2-3), rounded corners, fill=gray!10, draw=none] (y-1-2) {};
			
			\node[fit=(m-1-2)(m-3-2), rounded corners, fill=gray!10, draw=none] (y-2-1) {};
			\node[fit=(m-1-2)(m-1-4), rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-1-4)(m-3-4), rounded corners, fill=gray!10, draw=none] (y-1-2) {};

			\end{scope}
			
		\end{tikzpicture}
	}
	% SUM
	\subcaptionbox{\textsc{RdnXor}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}
			\matrix (m) [
		  	matrix of math nodes,
			row sep=0.4cm,
			column sep=0.4cm,
%			minimum height=0.55cm,
%			minimum width=0.55cm,
			nodes in empty cells,
		  	nodes={anchor=center},
			ampersand replacement=\&
		  	]
			{
												\& 			 								\& 	\textcolor{gray!10}{\bm{+}}	\& \bm{\CIRCLE}	 		\\
						 						\&											\& \textcolor{gray!10}{\bm{\CIRCLE}} 		\& 	\textcolor{gray!10}{\bm{+}} 	\\
			\textcolor{gray!10}{\bm{\times}}\& \textcolor{gray!10}{\bm{\Circle}}	\&					\& 					\\
			\bm{\Circle}						\& 	\textcolor{gray!10}{\bm{\times}}	\& 					\& 					\\
			} ;
			
			\node[above = 0.9cm of m-4-1, anchor=center] (m-3-1) {$\bm{\times}$};
			\node[right = 0.9cm of m-4-1, anchor=center] (m-4-2) {$\bm{\times}$};
			\node[above right = 0.9cm and 0.9cm of m-4-1, anchor=center] (m-3-2) {$\bm{\Circle}$};
			
			\node[below = 0.9cm of m-1-4, anchor=center] (m-2-4) {$\bm{+}$};
			\node[left  = 0.9cm of m-1-4, anchor=center] (m-1-3) {$\bm{+}$};
			\node[below left = 0.9cm and 0.9cm of m-1-4, anchor=center] (m-2-3) {$\bm{\CIRCLE}$};
			
			\node[above right= 0.15cm and 0.15cm of m-1-4, anchor=center] (n-1-4) {};
			\node[below left= 0.15cm and 0.15cm of m-4-1, anchor=center] (n-4-1) {};
			
		  	\path[color=gray!50]
		    	(m-3-1) edge (m-4-1)
		    	(m-3-1) edge (m-3-2)
		    	(m-4-1) edge (m-4-2)
		    	(m-3-2) edge (m-4-2)

		    	(m-1-3) edge (m-1-4)
		    	(m-2-3) edge (m-2-4)
		    	(m-1-3) edge (m-2-3)
		    	(m-1-4) edge (m-2-4)
			;
			
			\begin{scope}[on background layer]

			\node[fit=(n-4-1)(n-1-4), label={[anchor=center] north north west:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] (y-1-2) {};

			\node[fit=(m-2-1)(m-4-1), rounded corners, fill=gray!10, draw=none] (y-2-1) {};
			\node[fit=(m-4-1)(m-4-3), rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-4-3)(m-2-3), rounded corners, fill=gray!10, draw=none] (y-1-2) {};
			
			\node[fit=(m-1-2)(m-3-2), rounded corners, fill=gray!10, draw=none] (y-2-1) {};
			\node[fit=(m-1-2)(m-1-4), rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-1-4)(m-3-4), rounded corners, fill=gray!10, draw=none] (y-1-2) {};

			\end{scope}
			
		\end{tikzpicture}
	}
	
\vspace*{0.4cm}

	% RDNUNQXOR
	\subcaptionbox{\textsc{RdnUnqXor}}
		[\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
			\draw[rounded corners=4pt, fill=gray!40, draw=none] (-1.2,-1.45) |- (4,1.7) -| (9.3,0) node[pos=0, text centered] {$y^4_1$} |- (4,-4.6) -| (-1.2,-1.45);
		
			\draw[rounded corners=4pt, fill=gray!30, draw=none] (-0.9,-1.7) |- (1.5,0.9) -| (3.9,-1.7) |- (1.5,-4.3) node[pos=0, text centered] {$y^3_1$} -| (-0.9,-1.7);
			
			\draw[rounded corners=4pt, fill=gray!30, draw=none] (4.2,-1.2) |- (5.7,1.4) -| (9,-1.2) |- (5.7,-3.8) node[pos=0, text centered] {$y^3_2$} -| (4.2,-1.2);
		
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (-0.6,-0.5) |- (1.5,0.6) node[pos=0, text centered] {$y^2_1$}  -| (3.6,-0.5) |- (1.5,-1.6) -| (-0.6,-0.5);
		
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (-0.6,-2.9) |- (1.5,-1.8) node[pos=0, text centered] {$y^2_2$}  -| (3.6,-2.9) |- (1.5,-4) -| (-0.6,-2.9);
			
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (4.5,0) |- (6.6,1.1) node[pos=0, text centered] {$y^2_3$}  -| (8.7,0) |- (6.6,-1.1) -| (4.5,0);
		
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (4.5,-2.4) |- (6.6,-1.3) node[pos=0, text centered] {$y^2_4$}  -| (8.7,-2.4) |- (6.6,-3.5) -| (4.5,-2.4);
		
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,-0.5) |- (0.5,0.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,-0.5) |- (0.5,-1.3) -| (-0.3,-0.5);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (1.7,-0.7) |- (2.5,0.3) node[pos=1, text centered] {$y^1_2$}  -| (3.3,-0.5) |- (2.5,-1.3) -| (1.7,-0.5);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,-2.9) |- (0.5,-2.1) node[pos=1, text centered] {$y^1_3$}  -| (1.3,-2.9) |- (0.5,-3.7) -| (-0.3,-2.9);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (1.7,-2.9) |- (2.5,-2.1) node[pos=1, text centered] {$y^1_4$}  -| (3.3,-2.9) |- (2.5,-3.7) -| (1.7,-2.9);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (4.8,0) |- (5.6,0.8) node[pos=1, text centered] {$y^1_5$}  -| (6.4,0) |- (5.6,-0.8) -| (4.8,0);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (6.8,0) |- (7.6,0.8) node[pos=1, text centered] {$y^1_6$}  -| (8.4,0) |- (7.6,-0.8) -| (6.8,0);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (4.8,-2.4) |- (5.6,-1.6) node[pos=1, text centered] {$y^1_7$}  -| (6.4,-2.4) |- (5.6,-3.2) -| (4.8,-2.4);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (6.8,-2.4) |- (7.8,-1.6) node[pos=1, text centered] {$y^1_8$}  -| (8.4,-2.4) |- (7.8,-3.2) -| (6.8,-2.4);
			

		
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{\circletophalfblack}$};
			\node[anchor=center] (m-2-1) at (1, 0) {$\bm{\squaretopblack}$};
			\node[anchor=center] (m-1-2) at (0,-1) {$\bm{\squaretopblack}$};
			\node[anchor=center] (m-2-2) at (1,-1) {$\bm{\circletophalfblack}$};
			
			\node[anchor=center] (m-3-1) at (2,0) {$\bm{\circlerighthalfblack}$};
			\node[anchor=center] (m-4-1) at (3,0) {$\bm{\squarerightblack}$};
			\node[anchor=center] (m-3-2) at (2,-1) {$\bm{\squarerightblack}$};
			\node[anchor=center] (m-4-2) at (3,-1) {$\bm{\circlerighthalfblack}$};

			\node[anchor=center] (m-1-3) at (0,-2.4) {$\bm{\circlelefthalfblack}$};
			\node[anchor=center] (m-2-3) at (1,-2.4) {$\bm{\squareleftblack}$};
			\node[anchor=center] (m-1-4) at (0,-3.4) {$\bm{\squareleftblack}$};
			\node[anchor=center] (m-2-4) at (1,-3.4) {$\bm{\circlelefthalfblack}$};
			
			\node[anchor=center] (m-3-3) at (2,-2.4) {$\bm{\circlebottomhalfblack}$};
			\node[anchor=center] (m-4-3) at (3,-2.4) {$\bm{\squarebotblack}$};
			\node[anchor=center] (m-3-4) at (2,-3.4) {$\bm{\squarebotblack}$};
			\node[anchor=center] (m-4-4) at (3,-3.4) {$\bm{\circlebottomhalfblack}$};

			\node[anchor=center] (n-1-1) at (5.1,-2.9) {\rotatebox[origin=c]{-45}{$\bm{\squareleftblack}$}};
			\node[anchor=center] (n-2-1) at (6.1,-2.9) {\rotatebox[origin=c]{-45}{$\bm{\circlelefthalfblack}$}};
			\node[anchor=center] (n-1-2) at (5.1,-1.9) {\rotatebox[origin=c]{-45}{$\bm{\circlelefthalfblack}$}};
			\node[anchor=center] (n-2-2) at (6.1,-1.9) {\rotatebox[origin=c]{-45}{$\bm{\squareleftblack}$}};
			
			\node[anchor=center] (n-3-1) at (7.1,-2.9) {\rotatebox[origin=c]{-45}{$\bm{\squarebotblack}$}};
			\node[anchor=center] (n-4-1) at (8.1,-2.9) {\rotatebox[origin=c]{-45}{$\bm{\circlebottomhalfblack}$}};
			\node[anchor=center] (n-3-2) at (7.1,-1.9) {\rotatebox[origin=c]{-45}{$\bm{\circlebottomhalfblack}$}};
			\node[anchor=center] (n-4-2) at (8.1,-1.9) {\rotatebox[origin=c]{-45}{$\bm{\squarebotblack}$}};

			\node[anchor=center] (n-1-3) at (5.1,-0.5) {\rotatebox[origin=c]{-45}{$\bm{\squaretopblack}$}};
			\node[anchor=center] (n-2-3) at (6.1,-0.5) {\rotatebox[origin=c]{-45}{$\bm{\circletophalfblack}$}};
			\node[anchor=center] (n-1-4) at (5.1,0.5) {\rotatebox[origin=c]{-45}{$\bm{\circletophalfblack}$}};
			\node[anchor=center] (n-2-4) at (6.1,0.5) {\rotatebox[origin=c]{-45}{$\bm{\squaretopblack}$}};

			\node[anchor=center] (n-3-3) at (7.1,-0.5) {\rotatebox[origin=c]{-45}{$\bm{\squarerightblack}$}};
			\node[anchor=center] (n-4-3) at (8.1,-0.5) {\rotatebox[origin=c]{-45}{$\bm{\circlerighthalfblack}$}};
			\node[anchor=center] (n-3-4) at (7.1,0.5) {\rotatebox[origin=c]{-45}{$\bm{\circlerighthalfblack}$}};
			\node[anchor=center] (n-4-4) at (8.1,0.5) {\rotatebox[origin=c]{-45}{$\bm{\squarerightblack}$}};
			
			\path[color=gray!50]
		    	(m-1-1) edge (m-1-2)
		    	(m-1-1) edge (m-2-1)
				(m-2-1) edge (m-2-2)
				(m-1-2) edge (m-2-2)

		    	(m-3-1) edge (m-3-2)
		    	(m-3-1) edge (m-4-1)
				(m-4-1) edge (m-4-2)
				(m-3-2) edge (m-4-2)
			
		    	(m-1-3) edge (m-1-4)
		    	(m-1-3) edge (m-2-3)
				(m-2-3) edge (m-2-4)
				(m-1-4) edge (m-2-4)

		    	(m-3-3) edge (m-3-4)
		    	(m-3-3) edge (m-4-3)
				(m-4-3) edge (m-4-4)
				(m-3-4) edge (m-4-4)

		    	(n-1-1) edge (n-1-2)
		    	(n-1-1) edge (n-2-1)
				(n-2-1) edge (n-2-2)
				(n-1-2) edge (n-2-2)

		    	(n-3-1) edge (n-3-2)
		    	(n-3-1) edge (n-4-1)
				(n-4-1) edge (n-4-2)
				(n-3-2) edge (n-4-2)
			
		    	(n-1-3) edge (n-1-4)
		    	(n-1-3) edge (n-2-3)
				(n-2-3) edge (n-2-4)
				(n-1-4) edge (n-2-4)

		    	(n-3-3) edge (n-3-4)
		    	(n-3-3) edge (n-4-3)
				(n-4-3) edge (n-4-4)
				(n-3-4) edge (n-4-4)
			%;
			
			%\path[color=gray!20]
				(m-1-2) edge (m-1-3)
				(m-2-2) edge (m-2-3)
				(m-3-2) edge (m-3-3)
				(m-4-2) edge (m-4-3)
			
				(m-2-1) edge (m-3-1)
				(m-2-2) edge (m-3-2)
				(m-2-3) edge (m-3-3)
				(m-2-4) edge (m-3-4)
			
				(n-1-2) edge (n-1-3)
				(n-2-2) edge (n-2-3)
				(n-3-2) edge (n-3-3)
				(n-4-2) edge (n-4-3)
			
				(n-2-1) edge (n-3-1)
				(n-2-2) edge (n-3-2)
				(n-2-3) edge (n-3-3)
				(n-2-4) edge (n-3-4)
			;

			\node[left = 0.60cm of m-1-1, anchor=center, minimum width=4mm, minimum height=4mm] (a) {};
			\node[below left  = 0.15cm and 0.15cm of m-1-4, anchor=center] (b) {};

			\node[below  left = 0.30cm and 0.30cm of m-1-4, anchor=center] (o-1-1) {};
			\node[above right = 0.30cm and 0.30cm of n-4-4, anchor=center] (p-4-4) {};
			
%			\begin{scope}[on background layer]
%			% \node[fit=(q-1-1)(q-4-4), draw, rounded corners, fill=gray!50, draw=none] (y-1-1) {};
%			\node[fit=(o-1-1)(p-4-4), label={[anchor=center] north north west:\small$y^2_1$}, rounded corners, fill=gray!30, draw=none] (y-1a) {};
%			% \node[fit=(p-1-1)(p-4-4), draw, rounded corners, fill=gray!30, draw=none] (y-1-1) {};
%
%			\node[fit=(m-1-1)(m-2-2), label={[anchor=center] north:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] (y-1a) {};
%			\node[fit=(m-3-1)(m-4-2), label={[anchor=center] north:\small$y^1_2$}, rounded corners, fill=gray!10, draw=none] (y-2b) {};
%			\node[fit=(m-1-3)(m-2-4), label={[anchor=center] north:\small$y^1_3$}, rounded corners, fill=gray!10, draw=none] (y-2a) {};
%			\node[fit=(m-3-3)(m-4-4), label={[anchor=center] north:\small$y^1_4$}, rounded corners, fill=gray!10, draw=none] (y-1b) {};
%			
%			\node[fit=(n-1-1)(n-2-2), label={[anchor=center] north:\small$y^1_7$}, rounded corners, fill=gray!10, draw=none] (y-2c) {};
%			\node[fit=(n-3-1)(n-4-2), label={[anchor=center] north:\small$y^1_8$}, rounded corners, fill=gray!10, draw=none] (y-1d) {};
%			\node[fit=(n-1-3)(n-2-4), label={[anchor=center] north:\small$y^1_5$}, rounded corners, fill=gray!10, draw=none] (y-1c) {};
%			\node[fit=(n-3-3)(n-4-4), label={[anchor=center] north:\small$y^1_6$}, rounded corners, fill=gray!10, draw=none] (y-2d) {};
%			
%			\end{scope}
			
		\end{tikzpicture}
		}
	
\end{framed}
\caption{Graphical representation of the probability distributions of the canonical examples in Table \ref{bivariate examples}.
The distributions are shown using the following graphical convention.
We denote with shapes $\{ \bm{\Circle}, \bm{\CIRCLE}, \bm{\times}, \bm{+}, \bm{\mdblksquare}, \dots \}$ the elements of $\mathbb{Y}$. We denote with points in $\mathbb{R}^2$ the elements of $\mathbb{X}$.
At each position $x \in \mathbb{Y}$ we draw the shape of those elements $y \in \mathbb{Y}$ for which $p(x, y) > 0$.
Next to each shape we indicate the value $p(x, y)$. For example, $\bm{\Circle}^{0.3}$ indicates $p(x, \bm{\Circle}) = 0.3$. 
%If several $y \in Y$ exist for which $p(x,y)>0$, we group them together with parentheses. For example, $(\bm{\Circle}^{0.3}, \bm{\CIRCLE}^{0.5})$ indicates $p(x, \bm{\Circle}) = 0.3$ and $p(x, \bm{\CIRCLE}) = 0.5$.
If $P(X, Y)$ is constant for all $x \in X$ and all $y \in Y$, we omit the indication of the probability value, for convenience.
If $x=[x_1,x_2], x' = [x'_1, x'_2] \in \mathbb{X}$ are such that $x_n = x_n'$, for $n=1$ or $n=2$, we highlight this by connecting the two points in $\mathbb{R}^2$ with a line. For each example, we show the descriptors of $Y$ that provides the shared information according to Equation (\ref{Icap}) using shaded areas. The outcomes of $Y^1$ are highlighted in light-grey. The outcomes of $Y^2$ are highlighted in middle-dark-grey. The outcomes of $Y^3$ are highlighted in darker-grey.}
\label{bivariate examples}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_archetypes.tex <==
\begin{figure}[b!]
\begin{framed}
	% RDN
	\subcaptionbox{\textsc{Rdn}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[right = 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};
			\node[below = 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};			
			
			\begin{scope}[on background layer]
%			\node[fit=(m-2-1)(m-1-2), label={[anchor=center]north :\small$y^1_1$}, draw, rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-2-1)(m-1-2), draw, rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\end{scope}
		
%		\node[anchor=base] at (y-1-1.north) {\small{$I = 1$}};
%		\node[anchor=north] at (y-1-1.south) {\small{$R = 1$}};

		\end{tikzpicture}
	}
   \hfill
	% UNQ1
		\subcaptionbox{\textsc{UNQ1}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[below = 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};	
			\node[right = 1cm of m-1-2, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};
			\path[color=gray!50]
			(m-1-2) edge (m-2-1)
			;
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-1)(m-2-1), draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
		}
		\hfill
	% UNQ2
		\subcaptionbox{\textsc{UNQ2}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{\CIRCLE}$};
			\node[below = 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};	
			\node[right = 1cm of m-1-2, anchor=center] (m-2-1) {\textcolor{gray!10}{$\bm{\square}$}};
			\path[color=gray!50]
			(m-1-1) edge (m-1-2)
			;
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-1)(m-2-1), draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
		}
\hfill
	% SYN
		\subcaptionbox{\textsc{SYN}}
	[0.25\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[below = 1cm of m-1-1, anchor=center] (m-1-3) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[below = 0.4cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};	
			\node[right = 1cm of m-1-2, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};

			\node[right = 2cm of m-1-1, anchor=center] (m-3-1) {$\bm{\CIRCLE}$};	
			\node[below = 1cm of m-3-1, anchor=center] (m-3-3) {$\bm{\Circle}$};
			\path[color=gray!50]
			(m-1-2) edge (m-2-1)
			(m-3-1) edge (m-3-3)
			;
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-3)(m-3-1), draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
		}
	\hfill
	% SUM
	\subcaptionbox{\textsc{Corner}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{\Circle}$};
			\node[right= 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};
			%\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\times}$};
			\node[below= 1cm of m-2-1, anchor=center] (m-2-2) {$\bm{\Circle}$};
			\path[color=gray!50]
		    	%(m-1-1) edge (m-1-2)
		    	(m-1-1) edge (m-2-1)
				(m-2-1) edge (m-2-2)
				%(m-1-2) edge (m-2-2)
			;
			
			\begin{scope}[on background layer]
			\node[fit=(m-1-1)(m-2-2), rounded corners, fill=gray!10, draw=none] () {};
			\end{scope}
			
		\end{tikzpicture}
	}

	
\end{framed}
\caption{Graphical representation of the probability distributions $P(X, Y)$ for the canonical examples in Table \ref{Tab:two sources examples}.
Because in these example $X=Y$, we can illustrate the functions $f^1:Y^0 \rightarrow Y^1$ and $f^2:Y^1 \rightarrow Y^2$ that allow retrieving the values of shared information in Table \ref{Tab:two sources examples} as partitions of $Y^0$ and $Y^1$, respectively. The outcomes of $Y^1$ are highlighted in light-grey. The outcomes of $Y^2$ are highlighted in dark-grey.}
\label{Fig: two sources examples distributions}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_archetypes_nosyn.tex <==
\begin{figure}[b!]
\begin{framed}
	% RDN
	\subcaptionbox{\textsc{Rdn}}
	[0.19\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[right  = 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};
			\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};			
			
			\begin{scope}[on background layer]
			\node[fit=(m-2-1)(m-1-2), label={[anchor=center]north :\small$y^1_1$}, draw, rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\end{scope}
			
		\node[below= 0.3cm of m-1-2, anchor=center] (S) {};
		
%		\node[anchor=base] at (y-1-1.north) {\small{$I = 1$}};
%		\node[anchor=north] at (y-1-1.south) {\small{$R = 1$}};

		\end{tikzpicture}
	}
% \hfill
	% IMPERFECT RDN
		\subcaptionbox{\textsc{Imperfect Rdn}}
	[0.21\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[right= 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\CIRCLE}$\rlap{$^{0.5}$}};
			\node[below right= 1cm and 1cm of m-1-1, anchor=center] (m-2-2) {$\bm{\Circle}$\rlap{$^{0.01}$}};
			\node[left= 0.5cm of m-2-2, anchor=east] (m-1-2) {$\bm{\Circle}^{0.49}$};
			\path[color=gray!50]
			(m-2-1) edge (m-2-2)
			(m-1-2) edge (m-2-2)
			;
			
		\node[below= 0.3cm of m-1-2, anchor=center] (S) {};
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-2)(m-2-1), label={[anchor=center]north :\small $y^1_1$}, draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
	}
% \hfill
	% UNQ2		
	\subcaptionbox{\textsc{Unq2}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{\CIRCLE}$};
			\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};
		\path[color=gray!50]
		(m-1-1) edge (m-1-2)
		;
		
		\node[below= 0.3cm of m-1-2, anchor=center] (S) {};
		
		\begin{scope}[on background layer]
		\node[fit=(m-1-1)(m-1-2), label={[anchor=east]east :\rlap{\small$y^1_1$}}, draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
		
		\end{tikzpicture}
	}
% \hfill
	% UNQ1
	\subcaptionbox{\textsc{Unq1}}
	[0.19\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{white}{$\bm{\square}$}};
			\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};
			\node[right  = 1cm of m-1-2, anchor=center] (m-2-2) {$\bm{\CIRCLE}$};
			\path[color=gray!50]
		    	(m-1-2) edge (m-2-2)
			;
			
		\node[below= 0.3cm of m-1-2, anchor=center] (S) {};
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-2)(m-2-2), label={[anchor=center]north :\small $y^1_1$}, draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
	}
\hfill
	% UNQ
	\subcaptionbox{\textsc{Unq}}
	[0.24\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{+}$};
			\node[right= 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\times}$};
			\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};
			\node[right= 1cm of m-1-2, anchor=center] (m-2-2) {$\bm{\CIRCLE}$};
			\path[color=gray!50]
		    	(m-1-1) edge (m-1-2)
		    	(m-1-1) edge (m-2-1)
			(m-2-1) edge (m-2-2)
			(m-1-2) edge (m-2-2)
			;
			
			\node[above left  = 0.15cm and 0.15cm of m-1-1, anchor=center] (n-1-1) {};
			\node[below right= 0.15cm and 0.15cm of m-2-2, anchor=center] (n-2-2) {};
			\node[below= 0.3cm of m-2-2, anchor=center] (S) {};
			
			\begin{scope}[on background layer]
			\node[fit=(n-1-1)(n-2-2), label={[anchor=east]east :\rlap{\small$y^2_1$}}, rounded corners, fill=gray!30, draw=none] (y-2-1) {};
			\node[fit=(m-1-2)(m-2-2), label={[anchor=center]north:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-1-1)(m-2-1), label={[anchor=center]north:\small$y^1_2$}, rounded corners, fill=gray!10, draw=none] (y-1-2) {};
			\end{scope}			
			
		\end{tikzpicture}
	}
\end{framed}
\caption{Examples of $P(\bm{X},Y)$ with no synergistic information. The covers $Y^1$ and $Y^2$ used for computing $\hat{I}(X^1,X^2;Y)$ are shown using the following colour convention. The sets of $Y^1$ are highlighted using light-grey. The sets of $Y^2$ are highlighted using dark-grey.}
\label{bivariate examples without synergy}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_lattices.tex <==
\begin{figure}[p!]
\begin{framed}
\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{$\succcurlyeq_\cup$ lattice}
		\begin{tikzpicture}
		
			\node[anchor=center, inner sep=0pt] (nAll) at (0,0) {$\bm{\bullet}$};
			\node[above=0cm of nAll, anchor=south, inner sep=0pt] () {\scriptsize{$\{ 123 \}$}};
			
			\node[below = 1.3cm of nAll, anchor=center, inner sep=0pt] (n123) {$\bm{\bullet}$};
			\node[left=0cm of n123, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 13 \}\{ 23 \}$}};
			
			\node[below left = 1.3cm and 1.5cm of n123, anchor=center, inner sep=0pt] (n12) {$\bm{\bullet}$};
			\node[left=0cm of n12, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 13 \}$}};
			
			\node[below = 1.3cm of n123, anchor=center, inner sep=0pt] (n13) {$\bm{\bullet}$};
			\node[left=0cm of n13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 23 \}$}};
			
			\node[below right = 1.3cm and 1.5cm of n123, anchor=center, inner sep=0pt] (n23) {$\bm{\bullet}$};
			\node[left=0.cm of n23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 13 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n12, anchor=center, inner sep=0pt] (n12-13) {$\bm{\bullet}$};
			\node[left=0cm of n12-13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 3 \}\{ 12 \}$}};
			
			\node[below = 1.3cm of n13, anchor=center, inner sep=0pt] (n12-23) {$\bm{\bullet}$};
			\node[left=0cm of n12-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}\{ 13 \}$}};
			
			\node[below = 1.3cm of n23, anchor=center, inner sep=0pt] (n13-23) {$\bm{\bullet}$};
			\node[left=0cm of n13-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n12-13, anchor=center, inner sep=0pt] (n1) {$\bm{\bullet}$};
			\node[left=0cm of n1, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}$}};
			
			\node[below = 1.3cm of n12-23, anchor=center, inner sep=0pt] (n2) {$\bm{\bullet}$};
			\node[left=0cm of n2, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 13 \}$}};
			
			\node[below = 1.3cm of n13-23, anchor=center, inner sep=0pt] (n3) {$\bm{\bullet}$};
			\node[left=0cm of n3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 23 \}$}};
			
			\node[right = 1.3cm of n3, anchor=center, inner sep=0pt] (n12-13-23) {$\bm{\bullet}$};
			\node[right=0cm of n12-13-23, anchor=west, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 2 \}\{ 3 \}$}};
		
			
			\node[below = 1.3cm of n1, anchor=center, inner sep=0pt] (n1-23) {$\bm{\bullet}$};
			\node[left=0cm of n1-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 2 \}$}};
			
			\node[below = 1.3cm of n2, anchor=center, inner sep=0pt] (n2-13) {$\bm{\bullet}$};
			\node[left=0cm of n2-13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 3 \}$}};
			
			\node[below = 1.3cm of n3, anchor=center, inner sep=0pt] (n3-12) {$\bm{\bullet}$};
			\node[left=0cm of n3-12, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}\{ 3 \}$}};
			

			
			\node[below = 1.3cm of n1-23, anchor=center, inner sep=0pt] (n1-2) {$\bm{\bullet}$};
			\node[left=0cm of n1-2, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}$}};
			
			\node[below = 1.3cm of n2-13, anchor=center, inner sep=0pt] (n1-3) {$\bm{\bullet}$};
			\node[left=0cm of n1-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}$}};
			
			\node[below = 1.3cm of n3-12, anchor=center, inner sep=0pt] (n2-3) {$\bm{\bullet}$};
			\node[left=0cm of n2-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 3 \}$}};
			
			\node[below = 1.3cm of n1-3, anchor=center, inner sep=0pt] (n1-2-3) {$\bm{\bullet}$};
			\node[below=0cm of n1-2-3, anchor=north, inner sep=0pt] () {\scriptsize{$\emptyset$}};
			
			\draw[] (n123) -- (nAll);
			
			\draw[] (n123) -- (n12);
			\draw[] (n123) -- (n13);
			\draw[] (n123) -- (n23);
			
			\draw[] (n12) -- (n12-23);
			\draw[] (n12) -- (n12-13);
			\draw[] (n23) -- (n12-23);
			\draw[] (n13) -- (n12-13);
			\draw[] (n13) -- (n13-23);
			\draw[] (n23) -- (n13-23);
			
			\draw[] (n12-13) -- (n1);
			\draw[] (n12-23) -- (n2);
			\draw[] (n13-23) -- (n3);
			
			\draw[] (n12-13) -- (n12-13-23);
			\draw[] (n12-23) -- (n12-13-23);
			\draw[] (n13-23) -- (n12-13-23);
			
			\draw[] (n1) -- (n1-23);
			\draw[] (n2) -- (n2-13);
			\draw[] (n3) -- (n3-12);
			
			\draw[] (n1-23) -- (n12-13-23);
			\draw[] (n2-13) -- (n12-13-23);
			\draw[] (n3-12) -- (n12-13-23);
			
			\draw[] (n1-23) -- (n1-2);
			\draw[] (n3-12) -- (n2-3);
			
			\draw[] (n2-13) -- (n1-2);
			\draw[] (n2-13) -- (n2-3);
			
			\draw[] (n1-23) -- (n1-3);
			\draw[] (n3-12) -- (n1-3);
			
			\draw[] (n1-2) -- (n1-2-3);
			\draw[] (n1-3) -- (n1-2-3);
			\draw[] (n2-3) -- (n1-2-3);
		\end{tikzpicture}
		\end{subfigure}
\hfill
	\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{$\succcurlyeq_\cap$ lattice}
		\begin{tikzpicture}
		
			\node[anchor=center, inner sep=0pt] (n123) at (0,0) {$\bm{\bullet}$};
			\node[above=0cm of n123, anchor=south, inner sep=0pt] () {\scriptsize{$\{ 123 \}$}};
			
			\node[below left = 1.3cm and 1.5cm of n123, anchor=center, inner sep=0pt] (n12) {$\bm{\bullet}$};
			\node[left=0cm of n12, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}$}};
			
			\node[below = 1.3cm of n123, anchor=center, inner sep=0pt] (n13) {$\bm{\bullet}$};
			\node[left=0cm of n13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 13 \}$}};
			
			\node[below right = 1.3cm and 1.5cm of n123, anchor=center, inner sep=0pt] (n23) {$\bm{\bullet}$};
			\node[left=0.cm of n23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 23 \}$}};
			
			\node[below = 1.3cm of n12, anchor=center, inner sep=0pt] (n12-13) {$\bm{\bullet}$};
			\node[left=0cm of n12-13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 13 \}$}};
			
			\node[below = 1.3cm of n13, anchor=center, inner sep=0pt] (n12-23) {$\bm{\bullet}$};
			\node[left=0cm of n12-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n23, anchor=center, inner sep=0pt] (n13-23) {$\bm{\bullet}$};
			\node[left=0cm of n13-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 13 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n12-13, anchor=center, inner sep=0pt] (n1) {$\bm{\bullet}$};
			\node[left=0cm of n1, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}$}};
			
			\node[below = 1.3cm of n12-23, anchor=center, inner sep=0pt] (n2) {$\bm{\bullet}$};
			\node[left=0cm of n2, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}$}};
			
			\node[below = 1.3cm of n13-23, anchor=center, inner sep=0pt] (n3) {$\bm{\bullet}$};
			\node[left=0cm of n3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 3 \}$}};
		
			
			\node[below = 1.3cm of n1, anchor=center, inner sep=0pt] (n1-23) {$\bm{\bullet}$};
			\node[left=0cm of n1-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n2, anchor=center, inner sep=0pt] (n2-13) {$\bm{\bullet}$};
			\node[left=0cm of n2-13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}\{ 13 \}$}};
			
			\node[below = 1.3cm of n3, anchor=center, inner sep=0pt] (n3-12) {$\bm{\bullet}$};
			\node[left=0cm of n3-12, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 3 \}\{ 12 \}$}};
			
			\node[right = 1.3cm of n3, anchor=center, inner sep=0pt] (n12-13-23) {$\bm{\bullet}$};
			\node[right=0cm of n12-13-23, anchor=west, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 13 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n1-23, anchor=center, inner sep=0pt] (n1-2) {$\bm{\bullet}$};
			\node[left=0cm of n1-2, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 2 \}$}};
			
			\node[below = 1.3cm of n2-13, anchor=center, inner sep=0pt] (n1-3) {$\bm{\bullet}$};
			\node[left=0cm of n1-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 3 \}$}};
			
			\node[below = 1.3cm of n3-12, anchor=center, inner sep=0pt] (n2-3) {$\bm{\bullet}$};
			\node[left=0cm of n2-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}\{ 3 \}$}};
			
			\node[below = 1.3cm of n1-3, anchor=center, inner sep=0pt] (n1-2-3) {$\bm{\bullet}$};
			\node[left=0cm of n1-2-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 2 \}\{ 3 \}$}};
			
			\node[below = 1.3cm of n1-2-3, anchor=center, inner sep=0pt] (nEmpty) {$\bm{\bullet}$};
			\node[below=0cm of nEmpty, anchor=north, inner sep=0pt] () {\scriptsize{$\emptyset$}};
			
			\draw[] (n123) -- (n12);
			\draw[] (n123) -- (n13);
			\draw[] (n123) -- (n23);
			
			\draw[] (n12) -- (n12-23);
			\draw[] (n12) -- (n12-13);
			\draw[] (n23) -- (n12-23);
			\draw[] (n13) -- (n12-13);
			\draw[] (n13) -- (n13-23);
			\draw[] (n23) -- (n13-23);
			
			\draw[] (n12-13) -- (n1);
			\draw[] (n12-23) -- (n2);
			\draw[] (n13-23) -- (n3);
			
			\draw[] (n12-13) -- (n12-13-23);
			\draw[] (n12-23) -- (n12-13-23);
			\draw[] (n13-23) -- (n12-13-23);
			
			\draw[] (n1) -- (n1-23);
			\draw[] (n2) -- (n2-13);
			\draw[] (n3) -- (n3-12);
			
			\draw[] (n1-23) -- (n12-13-23);
			\draw[] (n2-13) -- (n12-13-23);
			\draw[] (n3-12) -- (n12-13-23);
			
			\draw[] (n1-23) -- (n1-2);
			\draw[] (n3-12) -- (n2-3);
			
			\draw[] (n2-13) -- (n1-2);
			\draw[] (n2-13) -- (n2-3);
			
			\draw[] (n1-23) -- (n1-3);
			\draw[] (n3-12) -- (n1-3);
			
			\draw[] (n1-2) -- (n1-2-3);
			\draw[] (n1-3) -- (n1-2-3);
			\draw[] (n2-3) -- (n1-2-3);
			
			\draw[] (n1-2-3) -- (nEmpty);
			
		\end{tikzpicture}
		\end{subfigure}
		
\end{framed}
\caption{Lattices for the $\succcurlyeq_\cup$, Panel (a), and $\succcurlyeq_\cap$, Panel (b), orders the case of three sources. We use the same shorthand notation as in \cite{williams_nonnegative_2010}, denoting the elements of $\mathcal{A}(\bm{X})$ with braketed expessions containng only the indices for each source. For eample, $\{ 12 \}\{ 3 \}$ for $\{ \{ X_1, X_2 \}\{X_3\}$.}
\label{Fig:lattices}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_venn_diags_1.tex <==
\begin{figure}[b!]
\begin{framed}
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{Information diagram fo two variables}
	\begin{tikzpicture}	

		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (H2) at (1,0) {};
		
		\draw[color = gray] (-1,1) -- (H1.north west);
		\node[anchor = south] at (-1,1) {\footnotesize{$H(X)$}};
		
		\draw[color = gray] (2,1) -- (H2.north east);
		\node[anchor = south] at (2,1) {\footnotesize{$H(Y)$}};

		
		\draw[color = gray] (0.5,0) -- (0.2,1.7);
		\node[anchor = south, align = center] (minus) at (0.2,1.7) {\footnotesize{$H(X) - H(X \mid Y) = I(X;Y)$}};
		
		\draw[color = gray] (-0.5,-0.5) -- (-1,-1);
		\node[anchor = north] at (-1,-1) {\footnotesize{$H(X \mid Y)$}};
		
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{Information diagram for three variables}
	\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%			\clip	 (1,0) circle (1);
%			\clip (0.5,-1) circle (1);
%     		\fill[pattern=north west lines] (0.5,-1) circle (1);
%		\end{scope}
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt, dashed] (H3) at (0.5,-1) {};
		
		\draw[color = gray] (-1,1) -- (H1.north west);
		\node[anchor = south] at (-1,1) {\footnotesize{$H(X)$}};
		
		\draw[color = gray] (2,1) -- (H2.north east);
		\node[anchor = south] at (2,1) {\footnotesize{$H(Y)$}};
		
		\draw[color = gray] (0.5,-2.35) -- (H3.south);
		\node[anchor = north] at (0.5,-2.35) {\footnotesize{$H(Z)$}};
		
%		\draw[color = gray] (0.5,-1.5) -- (H1.south);
%		\draw[color = gray] (0.5,-1.5) -- (H2.south);
%		\node[anchor = north] at (0.5,-1.5) {$H(X,Y)$};
		
	
		\draw[color = gray] (0.5,-0.4) -- (2.35,-1);
		\node[anchor = north] at (2.35,-1) {\footnotesize{$I(X;Y;Z)$}};
		
%		\draw[color = gray] (0.5,0.2) -- (-1.5,-0.2);
%		\draw[color = gray] (0.5,-0.4) -- (-1.5,-0.2);
%		\node[anchor = east] at (-1.5,-0.2) {$I(X;Y)$};
		
		\draw[color = gray] (-0.2,-0.7) -- (-1.3,-1);
		\draw[color = gray] (-0.6,-0.4) -- (-1.3,-1);
		\node[anchor = north] at (-1.3,-1) {\footnotesize{$H(X \mid Y)$}};
		
		\draw[color = gray] (0.3,0.3) -- (0.2,1.8);
		\draw[color = gray] (0.6,-0.4) -- (0.2,1.8);
		\node[anchor = south, align = center] (minus) at (0.2,1.7) {\footnotesize{$H(X) - H(X \mid Y) = I(X;Y)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{PI diagram for two sources}
\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%     		\fill[pattern=north east lines] (1,0) circle (1);
%		\end{scope}	
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, ellipse, minimum width = 4 cm, minimum height = 3 cm, line width = 0.8pt] (I12) at (0.5,0) {};
		
		\draw[color = gray] (-1, 1.8) -- (I12.133);
		\node[anchor = south] at (-1,1.8) {\footnotesize{$I(X_1,X_2;Y)$}};
		
		\node[anchor = center, text width=1.5cm, text centered] at (0.5,0) {\footnotesize{shared}};

%		\node[anchor = center] at (0.5,1.2) {\footnotesize{synergistic}};
		
		\draw[color = gray] (I1.south) -- (0.5, -1.8);
		\draw[color = gray] (I2.south) -- (0.5, -1.8);
		\node[anchor = north, text width=1.5cm, text centered] at (0.5,-1.8) {\footnotesize{joint}};
		
		
		\draw[color = gray] (-1, -1.5) -- (I1.235);
		\node[anchor = north] at (-1,-1.5) {\footnotesize{$I(X_1;Y)$}};
		
		\draw[color = gray] (2, -1.5) -- (I2.-55);
		\node[anchor = north] at (2,-1.5) {\footnotesize{$I(X_2;Y)$}};
		

%		\node[anchor = center, text width=1cm, text centered] at (-0.5,0) {\footnotesize{unique}};
%		\node[anchor = north] at (-0.5,-0.05) {\footnotesize{to $X_1$}};
%		
%		\node[anchor = center, text width=1cm, text centered] at (1.5,0) {\footnotesize{unique}};
%		\node[anchor = north] at (1.5,-0.05) {\footnotesize{to $X_2$}};
		
		
	\end{tikzpicture}
\end{subfigure}

\end{framed}
\caption{Information diagrams for two and three variables. Explain Hu's correspondend. Explain the quantities in the PI diagram.}
\label{Fig:information diagrams for 2 and 3 variables}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_venn_diags_2.tex <==
\begin{figure}[t!]
	\centering
\begin{framed}
	\centering
	\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%     		\fill[pattern=north east lines] (1,0) circle (1);
%		\end{scope}	
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, ellipse, minimum width = 5 cm, minimum height = 3 cm, line width = 0.8pt] (I12) at (0.5,0) {};
		
		\draw[color = gray] (-1.5, 1.5) -- (I12.north west);
		\node[anchor = south] at (-1.5,1.5) {\footnotesize{$I(X_1,X_2;Y)$}};
		
		\node[anchor = center, text width=1.5cm, text centered] at (0.5,0) {\footnotesize{shared}};

		\node[anchor = center] at (0.5,1.2) {\footnotesize{synergistic}};
		
		\draw[color = gray] (I1.south) -- (0.5, -1.8);
		\draw[color = gray] (I2.south) -- (0.5, -1.8);
		\node[anchor = north, text width=1.5cm, text centered] at (0.5,-1.8) {\footnotesize{joint}};
		
		
		\draw[color = gray] (-1.5, -1.5) -- (I1.south west);
		\node[anchor = north] at (-1.5,-1.5) {\footnotesize{$I(X_1;Y)$}};
		
		\draw[color = gray] (2.5, -1.5) -- (I2.south east);
		\node[anchor = north] at (2.5,-1.5) {\footnotesize{$I(X_2;Y)$}};
		

		\node[anchor = center, text width=1cm, text centered] at (-0.5,0) {\footnotesize{unique}};
		\node[anchor = north] at (-0.5,-0.05) {\footnotesize{to $X_1$}};
		
		\node[anchor = center, text width=1cm, text centered] at (1.5,0) {\footnotesize{unique}};
		\node[anchor = north] at (1.5,-0.05) {\footnotesize{to $X_2$}};
		
		
	\end{tikzpicture}
		
\end{framed}
\caption{PID diagram for two sources $X_1$ and $X_2$ and a target $Y$.}
\label{Fig:venn_diags_2}
\end{figure}

==> 2022_06_24 - version 4/figures/Fig_venn_diags_3.tex <==
\begin{figure}[b!]
\begin{framed}
\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{Two variables case}
	\begin{tikzpicture}	

		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		
		\draw[color = gray] (-1,1) -- (H1.north west);
		\node[anchor = south] at (-1,1) {$I(X;X)$};
		
		\draw[color = gray] (2,1) -- (H2.north east);
		\node[anchor = south] at (2,1) {$I(Y;Y)$};
		
		\draw[color = gray] (0.5,2) -- (H1.north);
		\draw[color = gray] (0.5,2) -- (H2.north);
		\node[anchor = south] at (0.5,2) {$I(\{X,Y\};\{X,Y\})$};
		
		\draw[color = gray] (0.5,0) -- (2.4,0.2);
		\node[anchor = west] at (2.4,0.2) {$I_\cap(\{X,Y\}; X,Y)$};
		
		\draw[color = gray] (-0.3,-0.3) -- (-1,-1.2);
		\node[anchor = east] at (-1,-1.2) {$I(X;X) - I_\cap(\{X,Y\}; X,Y)$};
		
		\draw[color = gray] (1.3,-0.3) -- (2,-1.2);
		\node[anchor = west] at (2,-1.2) {$I(Y;Y) - I_\cap(\{X,Y\}; X,Y)$};
			
	\end{tikzpicture}
\end{subfigure}
%%
%\hfill
%%
%\begin{subfigure}[t]{0.5\textwidth}
%	\centering
%	\subcaption[short for lof]{Three variables case}
%	\begin{tikzpicture}
%%		\begin{scope}
%%			\clip (0,0) circle (1);
%%			\clip	 (1,0) circle (1);
%%			\clip (0.5,-1) circle (1);
%%     		\fill[pattern=north west lines] (0.5,-1) circle (1);
%%		\end{scope}
%		
%		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (H1) at (0,0) {};
%		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
%		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H3) at (0.5,-1) {};
%		
%		\draw[color = gray] (-1,1) -- (H1.north west);
%		\node[anchor = south] at (-1,1) {$H(X)$};
%		
%		\draw[color = gray] (2,1) -- (H2.north east);
%		\node[anchor = south] at (2,1) {$H(Y)$};
%		
%		\draw[color = gray] (0.5,-2.4) -- (H3.south);
%		\node[anchor = north] at (0.5,-2.35) {$H(Z)$};
%		
%		\draw[color = gray] (0.5,1.5) -- (H1.north);
%		\draw[color = gray] (0.5,1.5) -- (H2.north);
%		\node[anchor = south] at (0.5,1.5) {$H(X,Y)$};
%		
%		\draw[color = gray] (barycentric cs:H1=1/3,H2=1/3,H3=1/3) -- (2.4,0);
%		\node[anchor = west] at (2.4,0) {$I(X;Y;Z)$};
%		
%		\draw[color = gray] (-1.1,-1.1) -- (H1.205);
%		\draw[color = gray] (-1.1,-1.1) -- (H3.200);
%		\node[anchor = east] at (-1.1,-1.1) {$H(X,Z)$};
%		
%		\draw[color = gray] (2.1,-1.1) -- (H2.335);
%		\draw[color = gray] (2.1,-1.1) -- (H3.340);
%		\node[anchor = west] at (2.1,-1.1) {$H(X,Z)$};		
%			
%	\end{tikzpicture}
%\end{subfigure}
		
\end{framed}
\caption{Relationship between entropies and mutual information for two and three random variables.}
\label{Fig:venn_diags_3}
\end{figure}

==> 2022_06_24 - version 4/figures/final.tex <==
% https://tex.stackexchange.com/questions/380828/drawing-3d-lattice-using-tikz
% \tdplotsetmaincoords{70}{120} % set viewpoint 
% \tdplotsetrotatedcoords{0}{0}{0} %<- rotate around (z,y,z)
\begin{figure}[p!]
\begin{framed}
	% XOR DUPLICATE
	\subcaptionbox{\textsc{XorDuplicate}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[
			scale=2,
			% tdplot_rotated_coords,
         	% rotated axis/.style={->,purple,ultra thick},
         	% blackBall/.style={ball color = black!80},
         	% borderBall/.style={ball color = white,opacity=.25}, 
         	% very thick
			]
			
			\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
			\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
			\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			
			\draw (0,0,0) -- (X1);
			\draw (0,-1.3,0) -- (X2);
			\draw (0,0,-1.5) -- (X3);


			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-1) at (0,0,1) {\bm{\Circle}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0--1) at (1,0,-1) {$\bm{\square}$};
			% \node[anchor=center] (1-0-0) at (1,0,0) {};
			% \node[anchor=center] (1-1-0) at (1,1,0) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-0) at (0,1,0) {$\bm{\mdblksquare}$};
			
			% \node[anchor=center] (0-0-1) at (0,0,1) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1--1-0) at (1,-1,0) {\bm{\CIRCLE}};
			% \node[anchor=center] (0-1-1) at (0,1,1) {};
			

			\draw[dashed] (1,0,0) -- (1-0--1);
			\draw[dashed] (0,0,-1) -- (1-0--1);
			\draw[dashed] (0-0-1) -- (1,0,1);
			\draw[dashed] (1,0,1) -- (1,0,0);
			\draw[dashed] (0-1-0) -- (1,1,0);
			\draw[dashed] (1,1,0) -- (1--1-0);
			\draw[dashed] (1--1-0) -- (0,-1,0);
%			\draw[dashed] (1,1,0) -- (1,1,-1);
%			\draw[dashed] (1,1,-1) -- (1-0--1);
%			\draw[dashed] (1,1,-1) -- (0,1,-1);
%			\draw[dashed] (0,1,-1) -- (0-1-0);
%			\draw[dashed] (0,0,-1) -- (0,1,-1);
%			\draw[dashed] (1-1-1) -- (1-1-0);
%			\draw[dashed] (1-1-1) -- (1-0-1);
%			\draw[dashed] (0,1,1) -- (0-0-1);
%			\draw[dashed] (0,1,1) -- (0-1-0);
			
			\begin{scope}[on background layer]
		  \filldraw[gray, opacity = .1, draw=none]
		       (0.3, 0, 1.3)
		        -- (1.3, 0, -1.3)
		        -- (0.7, 0, -1.3)
		        -- (-0.3, 0, 1.3)
		        -- cycle;
		   \end{scope}
			
			\end{tikzpicture}
		}
\hfill
	% AND DUPLICATE
	\subcaptionbox{\textsc{AndDuplicate}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[
			scale=2,
			% tdplot_rotated_coords,
         	% rotated axis/.style={->,purple,ultra thick},
         	% blackBall/.style={ball color = black!80},
         	% borderBall/.style={ball color = white,opacity=.25}, 
         	% very thick
			]

			\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
			\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
			\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\Circle}};
			% \node[anchor=center] (1-0-0) at (1,0,0) {};
			% \node[anchor=center] (1-1-0) at (1,1,0) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-0) at (0,1,0) {\bm{\Circle}};
			
			% \node[anchor=center] (0-0-1) at (0,0,1) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-1) at (1,1,1) {\bm{\CIRCLE}};
			% \node[anchor=center] (0-1-1) at (0,1,1) {};
			
			\draw (0-0-0) -- (X1);
			\draw (0-0-0) -- (0-1-0) -- (X2);
			\draw (0-0-0) -- (X3);
			\draw[dashed] (1,0,0) -- (1,1,0);
			\draw[dashed] (0-1-0) -- (1,1,0);
			\draw[dashed] (1,0,0) -- (1-0-1);
			\draw[dashed] (0,0,1) -- (1-0-1);
			\draw[dashed] (1-1-1) -- (0,1,1);
			\draw[dashed] (1-1-1) -- (1,1,0);
			\draw[dashed] (1-1-1) -- (1-0-1);
			\draw[dashed] (0,1,1) -- (0,0,1);
			
			\draw[dashed] (0,1,1) -- (0-1-0);
			\begin{scope}[on background layer]
		  \filldraw[gray, opacity = .1, draw=none]
		       (0, 0, 0)
		        -- (1, 0, 1)
		        -- (1, 1, 1)
		        -- (0, 1, 0)
		        -- cycle;
		   \end{scope}
			
			\end{tikzpicture}
		}
	% XOR LOSES
	\subcaptionbox{\textsc{XorLoses}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[scale=2]
			
		\filldraw[gray, opacity = .1, draw=none]
	       (0, 0, 0)
	        -- (1, 0, 0)
	        -- (1, 1, 0)
	        -- (0, 1, 0)
	        -- cycle;

		\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
		\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
		\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\CIRCLE}};
		% \node[anchor=center] (1-0-0) at (1,0,0) {};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-0) at (1,1,0) {\bm{\CIRCLE}};
		% \node[anchor=center] (0-1-0) at (0,1,0) {\Circle};
			
		\filldraw[gray, opacity = .1, draw=none]
	       (0, 0, 1)
	        -- (1, 0, 1)
	        -- (1, 1, 1)
	        -- (0, 1, 1)
	        -- cycle;
			
		% \node[anchor=center] (0-0-1) at (0,0,1) {};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
		% \node[anchor=center] (1-1-1) at (1,1,1) {\CIRCLE};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-1) at (0,1,1) {\bm{\Circle}};
			
		\draw (0-0-0) -- (X1);
		\draw (0-0-0) -- (X2);
		\draw (0-0-0) -- (X3);
		\draw[dashed] (1,0,0) -- (1-1-0);
		\draw[dashed] (0,1,0) -- (1-1-0);
		\draw[dashed] (1,0,0) -- (1-0-1);
		\draw[dashed] (0,0,1) -- (1-0-1);
		\draw[dashed] (1,1,1) -- (0-1-1);
		\draw[dashed] (1,1,1) -- (1-1-0);
		\draw[dashed] (1,1,1) -- (1-0-1);
		\draw[dashed] (0-1-1) -- (0,0,1);
		\draw[dashed] (0-1-1) -- (0,1,0);
			
		\end{tikzpicture}
		}
		
\end{framed}
\caption{.}
\label{trivariate examples}
\end{figure}

==> figures/Fig_Decompositions_of_UNQ.tex <==
% FIGURE P(X,Y | Y \in {yj1, yj2}) ================================================
\begin{figure}[t!]
\begin{framed}
	\centering
	\subcaption[short for lof]{$P(X, Y)$}
	\begin{tabular}[t]{ | c c c c | c c c |}
	\hline
	\rule{0pt}{11pt}$X_1$ 	& $X_2$ 	& $Y$ 	& $P(X,Y)$ \\
	\hline
	0 		& 0 		& $y_1$ 		& $\nicefrac{1}{4}$		\\
	0 		& 1 		& $y_2$ 		& $\nicefrac{1}{4}$		\\
	1 		& 0 		& $y_3$ 		& $\nicefrac{1}{4}$		\\
	1 		& 1 		& $y_4$ 		& $\nicefrac{1}{4}$		\\
	\hline
	\end{tabular}
	
\vspace*{1cm}
	
	\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X;\mathcal{Y})$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{y-0-1}{$y_1$},
			\subnode{y-0-2}{$y_2$},
			\subnode{y-0-3}{$y_3$},
			\subnode{y-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.35, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{y-1-1}{$y^1_1$},
			\subnode{y-1-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (0.63, 0) {$\mathbb{Y}^2 = \big\{$
			\subnode{y-2-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}, color=white] (y-0-1.south) -- (y-1-1.north) node[midway, left, text=gray] {$\scriptstyle{I(X;Y^0 \mid y^1_1) = 1}$};
			\draw[postaction={decorate}] (y-0-1.south) -- (y-1-1.north);
			\draw[postaction={decorate}] (y-0-2.south) -- (y-1-1.north);
			\draw[postaction={decorate}] (y-0-3.south) -- (y-1-2.north);
			\draw[postaction={decorate}, color=white] (y-0-4.south) -- (y-1-2.north) node[midway, right, text=gray] (I01) {$\scriptstyle{I(X;Y^0 \mid y^1_2 ) = 1}$};
			\draw[postaction={decorate}] (y-0-4.south) -- (y-1-2.north);
			\draw[postaction={decorate}] (y-1-1.south) -- (y-2-1.north);
			\draw[postaction={decorate}, color=white] (y-1-2.south) -- (y-2-1.north) node[midway, right, text=gray] (I02) {$\scriptstyle{I(X;Y^1 \mid y^2_1) = 1}$};
			\draw[postaction={decorate}] (y-1-2.south) -- (y-2-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
\hfill
	\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X_1;\mathcal{Y})$}
		\begin{tikzpicture}[remember picture]
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{ya-0-1}{$y_1$},
			\subnode{ya-0-2}{$y_2$},
			\subnode{ya-0-3}{$y_3$},
			\subnode{ya-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.35, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{ya-1-1}{$y^1_1$},
			\subnode{ya-1-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (0.63, 0) {$\mathbb{Y}^2 = \big\{$
			\subnode{ya-2-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (ya-0-1.south) -- (ya-1-1.north) node[midway, left, text=gray] (I02) {$\scriptstyle{I(X_1;Y^1 \mid y^1_1) = 0}$};
			\draw[postaction={decorate}] (ya-0-2.south) -- (ya-1-1.north);
			\draw[postaction={decorate}] (ya-0-3.south) -- (ya-1-2.north);
			\draw[postaction={decorate}] (ya-0-4.south) -- (ya-1-2.north);
			\draw[postaction={decorate}] (ya-1-1.south) -- (ya-2-1.north);
			\draw[postaction={decorate}, color=white] (ya-1-2.south) -- (ya-2-1.north) node[midway, right, text=black!70, fill=gray!10] (I02) {$\scriptstyle{I(X_1;Y^1 \mid y^2_1) = 1}$};
			\draw[postaction={decorate}] (ya-1-2.south) -- (ya-2-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
\hfill
	\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X_2;\mathcal{Y})$}
		\begin{tikzpicture}[remember picture]
    	
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{yb-0-1}{$y_1$},
			\subnode{yb-0-2}{$y_2$},
			\subnode{yb-0-3}{$y_3$},
			\subnode{yb-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.35, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{yb-1-1}{$y^1_1$},
			\subnode{yb-1-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (0.63, 0) {$\mathbb{Y}^2 = \big\{$
			\subnode{yb-2-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}, color=white] (yb-0-1.south) -- (yb-1-1.north) node[midway, left, text=black!70, fill=gray!10] {$\scriptstyle{I(X_2;Y^0 \mid y^1_1) = 1}$};
			\draw[postaction={decorate}] (yb-0-1.south) -- (yb-1-1.north);
			\draw[postaction={decorate}] (yb-0-2.south) -- (yb-1-1.north);
			\draw[postaction={decorate}] (yb-0-3.south) -- (yb-1-2.north);
			\draw[postaction={decorate}, color=white] (yb-0-4.south) -- (yb-1-2.north) node[midway, right, text=black!70, fill=gray!10] (I01) {$\scriptstyle{I(X_2;Y^0 \mid y^1_2 ) = 1}$};
			\draw[postaction={decorate}] (yb-0-4.south) -- (yb-1-2.north);
			\draw[postaction={decorate}] (yb-1-1.south) -- (yb-2-1.north);
			\draw[postaction={decorate}] (yb-1-2.south) -- (yb-2-1.north) node[midway, right, text=gray] (I02) {$\scriptstyle{I(X_2;Y^1 \mid y^2_1) = 0}$};
			\draw[postaction={decorate}] (yb-1-2.south) -- (yb-2-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
	
\vspace*{1cm}
	
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X;\mathcal{S})$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{yc-0-1}{$y_1$},
			\subnode{yc-0-2}{$y_2$},
			\subnode{yc-0-3}{$y_3$},
			\subnode{yc-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.55, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{yc-1-1}{$y^1_1$}
			\subnode{brkt1}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (yc-0-1.south) -- (yc-1-1.north) node[midway, left, text=gray] {$\scriptstyle{I(X;Y^0 \mid y^1_1) = 2}$};
			\draw[postaction={decorate}] (yc-0-2.south) -- (yc-1-1.north);
			\draw[postaction={decorate}] (yc-0-3.south) -- (yc-1-1.north);
			\draw[postaction={decorate}] (yc-0-4.south) -- (yc-1-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X_1;\mathcal{S})$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{yd-0-1}{$y_1$},
			\subnode{yd-0-2}{$y_2$},
			\subnode{yd-0-3}{$y_3$},
			\subnode{yd-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.55, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{yd-1-1}{$y^1_1$}
			\subnode{brkt1}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (yd-0-1.south) -- (yd-1-1.north) node[midway, left, text=gray] {$\scriptstyle{I(X_1;Y^0 \mid y^1_1) = 1}$};
			\draw[postaction={decorate}] (yd-0-2.south) -- (yd-1-1.north);
			\draw[postaction={decorate}] (yd-0-3.south) -- (yd-1-1.north);
			\draw[postaction={decorate}] (yd-0-4.south) -- (yd-1-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{$I(X_2;\mathcal{S})$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		
		\node [anchor=west] (Y0) at (0, 4) {$\mathbb{Y} = \big\{$
			\subnode{ye-0-1}{$y_1$},
			\subnode{ye-0-2}{$y_2$},
			\subnode{ye-0-3}{$y_3$},
			\subnode{ye-0-4}{$y_4$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.55, 2) {$\mathbb{Y}^1 = \big\{$
			\subnode{ye-1-1}{$y^1_1$}
			\subnode{brkt1}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.73 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (ye-0-1.south) -- (ye-1-1.north) node[midway, left, text=gray] {$\scriptstyle{I(X_2;Y^0 \mid y^1_1) = 1}$};
			\draw[postaction={decorate}] (ye-0-2.south) -- (ye-1-1.north);
			\draw[postaction={decorate}] (ye-0-3.south) -- (ye-1-1.north);
			\draw[postaction={decorate}] (ye-0-4.south) -- (ye-1-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
\end{framed}
\caption{Consider the canonical example UNQ from \cite{prokopenko_quantifying_2014}, panel (a). Let $\mathcal{Y}=Y \rightarrow Y^1 \rightarrow Y^2$ be the descriptor, shown in panels (b)-(d), identified by $f^1\big(y_1\big) = f^1\big(y_2\big) = y^1_1$, $f^1\big(y_3\big) = f^1\big(y_4\big) = y^1_2$, and $f^2\big(y^1_1\big) = f^2\big(y^1_2\big) = y^2_1$.
%
Panel (b) to (d) show the terms of expansion $I(X;\mathcal{Y})$, $I(X_1;\mathcal{Y})$ and $I(X_2;\mathcal{Y})$, respectively. Notice that $I(X;Y^1 \mid y^2_1) = I(X_1;Y^1 \mid y^2_1)$ while $I(X_2;Y^1 \mid y^2_1)=0$. Furthermore, $I(X;Y^0 \mid y^1_1) = I(X_2;Y^0 \mid y^1_1)$ and $I(X;Y^0 \mid y^2_1) = I(X_2;Y^0 \mid y^2_1)$, while $I(X_1;Y^0 \mid y^1_1) = I(X_2;Y^0 \mid y^2_1) = 0$. We can thus write $I(X_1, X_2; \mathcal{Y})$ as the sum of terms (highlighted in grey) that reflect the specific unique contribution of either $X_1$ and $X_2$.
%
The shared information according to Equation (\ref{IcapY}) is zero and is obtained as the weighted sum of the zero terms in panels (b) and (c).
%
Panels (d) to (f) show the show the terms of the expansions $I(X;\mathcal{S})$, $I(X_1;\mathcal{S})$ and $I(X_2;\mathcal{S})$, for the Shannon descriptor $\mathcal{S}$. We cannot write $I(X;\mathcal{S})$ in terms of unique contributions of $X_1$ and $X_2$. We thus expect the shared information to be non null. Equation (\ref{IcapY}) returns one bit of shared information.
}
\label{Fig: Decompositions of UNQ}
\end{figure}

==> figures/Fig_Example_Refinement.tex <==
% FIGURE P(X,Y | Y \in {yj1, yj2}) ================================================
\begin{figure}[t!]
\begin{framed}
	
	\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{$\mathcal{Y}$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		\node [anchor=west] (Y0) at (0, 3) {$\mathbb{Y}^0 = \big\{$
			\subnode{ay-0-1}{$y_1$},
			\subnode{ay-0-2}{$y_2$},
			\subnode{ay-0-3}{$y_3$},
			\subnode{ay-0-4}{$y_4$},
			\subnode{ay-0-5}{$y_5$},
			\subnode{ay-0-6}{$y_6$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (1, 0) {$\mathbb{Y}^1 = \big\{$
			\subnode{ay-1-1}{$y^1_1$},
			\subnode{ay-1-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (1.28, -1.5) {$\mathbb{Y}^2 = \big\{$
			\subnode{ay-2-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (ay-0-1.south) -- (ay-1-1.north);
			\draw[postaction={decorate}] (ay-0-2.south) -- (ay-1-1.north);
			\draw[postaction={decorate}] (ay-0-3.south) -- (ay-1-1.north);
			\draw[postaction={decorate}] (ay-0-4.south) -- (ay-1-2.north);
			\draw[postaction={decorate}] (ay-0-5.south) -- (ay-1-2.north);

			\draw[postaction={decorate}] (ay-0-6.south) -- (ay-1-2.north);
			\draw[postaction={decorate}] (ay-1-1.south) -- (ay-2-1.north);
			\draw[postaction={decorate}] (ay-1-2.south) -- (ay-2-1.north);
		\end{scope}
		\end{tikzpicture}
	\end{subfigure}
\hfill
\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{Refinement $\mathcal{Y}^*$ of $\mathcal{Y}$}
		\begin{tikzpicture}[remember picture]
		noname/.style={%
    	rectangle, rounded corners=9pt,
    	% text width=11em,
    	% text centered,
    	% minimum height=3em,
    	% draw=black!50,
    	fill=black!20}
		
		\node [anchor=west] (Y0) at (0, 3) {$\mathbb{Y}^0 = \big\{$
			\subnode{by-0-1}{$y_1$},
			\subnode{by-0-2}{$y_2$},
			\subnode{by-0-3}{$y_3$},
			\subnode{by-0-4}{$y_4$},
			\subnode{by-0-5}{$y_5$},
			\subnode{by-0-6}{$y_6$}
			\subnode{brkt0}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (0.5, 1.5) {$\mathbb{Y}^*= \big\{$
			\subnode{by-1-1}{$y^1_1$},
			\subnode{by-1-2}{$y^1_2$},
			\subnode{by-1-3}{$y^1_3$},
			\subnode{by-1-4}{$y^1_4$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y1) at (1, 0) {$\mathbb{Y}^1 = \big\{$
			\subnode{by-2-1}{$y^1_1$},
			\subnode{by-2-2}{$y^1_2$}
			\subnode{brkt1}{$ \big\}$}};
			
		\node [anchor=west] (Y2) at (1.28, -1.5) {$\mathbb{Y}^2 = \big\{$
			\subnode{by-3-1}{$y^2_1$}
			\subnode{brkt2}{$ \big\}$}};
		
		\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}] 
			\draw[postaction={decorate}] (by-0-1.south) -- (by-1-1.north);
			\draw[postaction={decorate}] (by-0-2.south) -- (by-1-2.north);
			\draw[postaction={decorate}] (by-0-3.south) -- (by-1-2.north);
			\draw[postaction={decorate}] (by-0-4.south) -- (by-1-3.north);
			\draw[postaction={decorate}] (by-0-5.south) -- (by-1-3.north);
			\draw[postaction={decorate}] (by-0-6.south) -- (by-1-4.north);
			
			\draw[postaction={decorate}] (by-1-1.south) -- (by-2-1.north);
			\draw[postaction={decorate}] (by-1-2.south) -- (by-2-1.north);
			\draw[postaction={decorate}] (by-1-3.south) -- (by-2-2.north);
			\draw[postaction={decorate}] (by-1-4.south) -- (by-2-2.north);
			
			\draw[postaction={decorate}] (by-2-1.south) -- (by-3-1.north);
			\draw[postaction={decorate}] (by-2-2.south) -- (by-3-1.north);

		\end{scope}
		\end{tikzpicture}
	\end{subfigure}

\end{framed}
\caption{Example of refinement of a descriptor. $\mathcal{Y}^*$ belongs to $\Omega_Y^2$, while $\mathcal{Y}$ only belongs to $\Omega_Y$.}
\label{Fig: Example of refinement}
\end{figure}

==> figures/Fig_PID_2S-DESKTOP-0BPOSF3.tex <==
\begin{figure}[b!]
\begin{framed}
%
%\hfill
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Standard representation}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\def\thirdcircle{ (0.5,-1) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
    \begin{scope}
		\clip \firstcircle \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
     	
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[white] \thirdcircle;
     	
	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.5,0.3) -- (2,-0.7);
	\draw[] (0.5,-0.2) -- (2,-0.7);
	\node[anchor = west] at (2,-0.7) {\scriptsize{$I(X_1;X_2)$}};
	
	\draw[] (0.5, -0.5) -- (1.6,-1.5);
	\node[anchor = west] at (1.6,-1.5) {\scriptsize{$I(X_2;X_2;X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Blackwell's property -- part I}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(0.5,-1) circle (1)}
	\def\thirdcircle{ (0.4,-1) circle (0.6)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	

	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (0.5,-1) {};
	\node[draw, circle, minimum width = 1.2 cm, line width = 0.8pt] (I3) at (0.4,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (0.4,-1) +(20:1.4) -- +(20:0.6);
	\node[anchor = west] at ($ (0.4,-1) +(20:1.4) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
%	\draw[] (0.15, 0.1) -- (2,-0.7);
%	\draw[] (0.7, 0.1) -- (2,-0.7);
%	\node[anchor = west] at (2,-0.7) {\scriptsize{$I(X_1;X_2)$}};
	
	\draw[] (0.25, -0.65) -- (1.6,-1.5);
	\node[anchor = west] at (1.6,-1.5) {\scriptsize{$I(X_2;X_2;X_3)$}};
	\node[anchor = west] at (1.6,-1.8) {\scriptsize{$= I(X_1;X_2)$}};
	
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Blackwell's property -- part II}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(0,0.1) circle (0.7)}
	\def\thirdcircle{ (-0.1,0) circle (0.4)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
%    \begin{scope}
%		\clip \firstcircle \secondcircle;
%     	\fill[pattern=north east lines] \thirdcircle;
%     	
%    		\clip \firstcircle;
%    		\clip \secondcircle;
%    		\clip \thirdcircle;
%     	\fill[white] \thirdcircle;
%     	
%	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 1.4 cm, line width = 0.8pt] (I2) at (0,0.1) {};
	\node[draw, circle, minimum width = 0.8 cm, line width = 0.8pt] (I3) at (-0.1,0) {};
	
	\draw[] (-0.1,0) +(120:1.3) -- +(120:0.4);
	\node[anchor = south] at ($ (-0.1,0) +(120:1.3) $) (H1) {\scriptsize{$H(X_1)$}};
	\node[anchor = south] at ($ (1.2,0) +(120:1.3) $) {\scriptsize{$= I(X_1;X_2;X_3)$}};

	\draw[] (0,0.1) +(20:1.3) -- +(20:0.7);
	\node[anchor = west] at ($ (0,0.1) +(20:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0,0) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0,0) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (-0.1, 0) -- (1.5,-0.7);
	\draw[] (0.45, 0) -- (1.5,-0.7);
	\node[anchor = west] at (1.5,-0.7) {\scriptsize{$I(X_1;X_2)$}};
	
		
	\end{tikzpicture}
\end{subfigure}
%

\vspace*{0.5cm}

\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property -- part I}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}

		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-2.1) {};
		
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-2.1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-2.1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	
	\draw[] (0.5, 0) -- (2,-0.7);
	\node[anchor = west] at (2,-0.7) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property - part II}
	\centering
\begin{tikzpicture}
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (2.2,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (1,-1.9) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (2.2,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (2.2,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (1,-1.9) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(1,-1.9) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property - part III}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1.6,0) circle (1)}
	\def\thirdcircle{ (1,-1.57) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
    \begin{scope}
		\clip \firstcircle \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
     	
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[white] \thirdcircle;
     	
	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines] \thirdcircle;
     	\fill[pattern=north east lines] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1.6,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (1,-1.57) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1.6,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1.6,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (1,-1.57) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(1,-1.57) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.8, 0) -- (2.6,-0.7);
	\node[anchor = west] at (2.6,-0.7) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
		
\end{framed}
\caption{Information diagrams for three variables. a) Standard representation. Each variable is assigned a region of size corresponding to its entropy. The multiple mutual information is visualized as the intersection of the three regions. b) If $X_2 = f(X_3)$ we expect $I(X_1;X_2;X_3) = I(X_1;X_2)$. c) If $X_2 = f(X_3)$ and $X_1 = f'(X_2)$ we expect $I(X_1;X_2;X_3) = H(X_1)$. d) If $p(x_1,x_3) = p(x_1) \cdots p(x_3)$ and $p(x_2, x_3) = p(x_2) \cdot p(x_3)$ we expect $I(X_1;X_2;X_3) = 0$. e) If $p(x_1,x_2,x_3) = p(x_1) \cdot p(x_2) \cdot p(x_3)$ we expect $I(x_1;X_2;X_3)=0$. f) We expect that it is possible to have $I(X_1;X_2;X_3) = 0$ even when $I(X_1;X_2), I(X_2;X_3), I(X_1;X_3) > 0$.}
\label{Fig:PID_2S}
\end{figure}

==> figures/Fig_PID_2S.tex <==
\begin{figure}[b!]
\begin{framed}
%
%\hfill
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Standard representation}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\def\thirdcircle{ (0.5,-1) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
    \begin{scope}
		\clip \firstcircle \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
     	
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[white] \thirdcircle;
     	
	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.5,0) +(0,0.3) -- +(-15:1.8);
	\draw[] (0.5,0) +(0,-0.3) -- +(-15:1.8);
	\node[anchor = west] at ($(0.5,0)+(-15:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
	
	\draw[] (0.5,-1) +(0,0.5) -- +(-15:1.3);
	\node[anchor = west] at ($(0.5,-1)+(-15:1.3)$) {\scriptsize{$I(X_1;X_2;X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Blackwell's property -- part I}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(0.5,-1) circle (1)}
	\def\thirdcircle{ (0.4,-1) circle (0.6)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	

	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (0.5,-1) {};
	\node[draw, circle, minimum width = 1.2 cm, line width = 0.8pt] (I3) at (0.4,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (0.4,-1) +(20:1.4) -- +(20:0.6);
	\node[anchor = west] at ($ (0.4,-1) +(20:1.4) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
%	\draw[] (0.15, 0.1) -- (2,-0.7);
%	\draw[] (0.7, 0.1) -- (2,-0.7);
%	\node[anchor = west] at (2,-0.7) {\scriptsize{$I(X_1;X_2)$}};
	
	\draw[] (0.5,-1) +(-0.25,0.35) -- +(-15:1.3);
	\node[anchor = west] at ($(0.5,-1)+(-15:1.3)$) {\scriptsize{$I(X_1;X_2;X_3)$}};
	\node[anchor = west] at ($(0.5,-1.3)+(-15:1.3)$) {\scriptsize{$= I(X_1;X_2)$}};
	
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Blackwell's property -- part II}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(0,0.1) circle (0.7)}
	\def\thirdcircle{ (-0.1,0) circle (0.4)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
%    \begin{scope}
%		\clip \firstcircle \secondcircle;
%     	\fill[pattern=north east lines] \thirdcircle;
%     	
%    		\clip \firstcircle;
%    		\clip \secondcircle;
%    		\clip \thirdcircle;
%     	\fill[white] \thirdcircle;
%     	
%	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 1.4 cm, line width = 0.8pt] (I2) at (0,0.1) {};
	\node[draw, circle, minimum width = 0.8 cm, line width = 0.8pt] (I3) at (-0.1,0) {};
	
	\draw[] (-0.1,0) +(120:1.3) -- +(120:0.4);
	\node[anchor = south] at ($ (-0.1,0) +(120:1.3) $) (H1) {\scriptsize{$H(X_1)$}};
	\node[anchor = south] at ($ (1.2,0) +(120:1.3) $) {\scriptsize{$= I(X_1;X_2;X_3)$}};

	\draw[] (0,0.1) +(30:1.3) -- +(30:0.7);
	\node[anchor = west] at ($ (0,0.1) +(30:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0,0) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0,0) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (-0.1, 0) -- (-15:1.3);
	\draw[] (0.45, 0) -- (-15:1.3);
	\node[anchor = west] at (-15:1.3) {\scriptsize{$I(X_1;X_2)$}};
	
		
	\end{tikzpicture}
\end{subfigure}
%

\vspace*{0.5cm}

\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property -- part I}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}

		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-2.1) {};
		
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-2.1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-2.1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	
	\draw[] (0.5, 0) -- ($(0.5,0)+(-15:1.8)$);
	\node[anchor = west] at ($(0.5,0)+(-15:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property - part II}
	\centering
\begin{tikzpicture}
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (2.2,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (1,-1.9) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (2.2,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (2.2,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (1,-1.9) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(1,-1.9) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.33\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables \newline Shannon's property - part III}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1.6,0) circle (1)}
	\def\thirdcircle{ (1,-1.57) circle (1)}
	\begin{scope}
		\clip \firstcircle;
		\clip \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
    \end{scope}
     	
    \begin{scope}
		\clip \firstcircle \secondcircle;
     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
     	
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[white] \thirdcircle;
     	
	\end{scope}
	
	\begin{scope}
    		\clip \firstcircle;
    		\clip \secondcircle;
    		\clip \thirdcircle;
     	\fill[pattern=north west lines] \thirdcircle;
     	\fill[pattern=north east lines] \thirdcircle;
	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1.6,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (1,-1.57) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1.6,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1.6,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (1,-1.57) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(1,-1.57) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.8, 0) -- ($(0.5,0)+(-15:2.3)$);
	\node[anchor = west] at ($(0.5,0)+(-15:2.3)$) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
		
\end{framed}
\caption{Information diagrams for three variables. a) Standard representation. Each variable is assigned a region of size corresponding to its entropy. The multiple mutual information is visualized as the intersection of the three regions. b) If $X_2 = f(X_3)$ we expect $I(X_1;X_2;X_3) = I(X_1;X_2)$. c) If $X_2 = f(X_3)$ and $X_1 = f'(X_2)$ we expect $I(X_1;X_2;X_3) = H(X_1)$. d) If $p(x_1,x_3) = p(x_1) \cdots p(x_3)$ and $p(x_2, x_3) = p(x_2) \cdot p(x_3)$ we expect $I(X_1;X_2;X_3) = 0$. e) If $p(x_1,x_2,x_3) = p(x_1) \cdot p(x_2) \cdot p(x_3)$ we expect $I(x_1;X_2;X_3)=0$. f) We expect that it is possible to have $I(X_1;X_2;X_3) = 0$ even when $I(X_1;X_2), I(X_2;X_3), I(X_1;X_3) > 0$.}
\label{Fig:PID_2S}
\end{figure}

==> figures/Fig_PID_2S_and_3S.tex <==
\begin{figure}[t!]
\begin{framed}
\begin{subfigure}[t]{0.4\textwidth}
\centering
	\subcaption[]{\centering Information diagram for two variables}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\def\thirdcircle{ (0.5,-1) circle (1)}
%	\begin{scope}
%		\clip \firstcircle;
%		\clip \secondcircle;
%     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
%    \end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};

	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};
	
%	\draw[] (0.5,0) -- (2.3,0);


	\draw[] (0.5,0) +(-15:0) -- +(-15:1.8);
	\node[anchor = west] at ($ (0.5,0) +(-15:1.8) $) {\scriptsize{$I(X_1;X_2)$}};
	\node[anchor = east, color=white] at ($ (0.5,0) +(195:1.8) $) {\scriptsize{$I(X_1;X_2)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.6\textwidth}
\centering
	\subcaption[]{\centering Information diagram for three variables}
	\centering
\begin{tikzpicture}
	\def\firstcircle{ (0,0) circle (1)}
	\def\secondcircle{(1,0) circle (1)}
	\def\thirdcircle{ (0.5,-1) circle (1)}
%	\begin{scope}
%		\clip \firstcircle;
%		\clip \secondcircle;
%     	\fill[pattern=north east lines, pattern color = gray] \firstcircle;
%    \end{scope}
%     	
%    \begin{scope}
%		\clip \firstcircle \secondcircle;
%     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
%     	
%    		\clip \firstcircle;
%    		\clip \secondcircle;
%    		\clip \thirdcircle;
%     	\fill[white] \thirdcircle;
%     	
%	\end{scope}
%	
%	\begin{scope}
%    		\clip \firstcircle;
%    		\clip \secondcircle;
%    		\clip \thirdcircle;
%     	\fill[pattern=north west lines, pattern color = gray] \thirdcircle;
%     	\fill[pattern=north east lines, pattern color = gray] \thirdcircle;
%	\end{scope}
	
		
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
	\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I3) at (0.5,-1) {};
	
	\draw[] (120:1.3) -- (120:1);
	\node[anchor = south] at (120:1.3) {\scriptsize{$H(X_1)$}};

	\draw[] (1,0) +(60:1.3) -- +(60:1);
	\node[anchor = south] at ($ (1,0) +(60:1.3) $) {\scriptsize{$H(X_2)$}};

	\draw[] (0.5,-1) +(270:1.3) -- +(270:1);
	\node[anchor = north] at ($(0.5,-1) +(270:1.3)$) {\scriptsize{$H(X_3)$}};
	
	\draw[] (0.5,0) +(0,0.3) -- +(-15:1.8);
	\draw[] (0.5,0) +(0,-0.3) -- +(-15:1.8);
	\node[anchor = west] at ($(0.5,0)+(-15:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
	\node[anchor = east, color=white] at ($(0.5,0)+(195:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
	
	%\draw[] (0.5,-0.5) -- (1.6,-1.5);
	\draw[] (0.5,-1) +(0,0.5) -- +(-15:1.3);
	\node[anchor = west] at ($(0.5,-1)+(-15:1.3)$) {\scriptsize{$I(X_1;X_2;X_3)$}};
		
	\end{tikzpicture}
\end{subfigure}

\vspace*{0.3cm}

\begin{subfigure}[t]{0.4\textwidth}
\centering
	\subcaption[short for lof]{Partial information diagram for two sources}
	\centering
\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%     		\fill[pattern=north east lines] (1,0) circle (1);
%		\end{scope}	
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt] (I12) at (0.5,0) {};
		
%		\node[draw, circle, minimum width = 3.4 cm, dashed, thin] (H1) at (-0.7,0) {};
%		\node[draw, circle, minimum width = 3.4 cm, dashed, thin] (H2) at (1.7,0) {};
		
		\node[anchor = south, color=white] at (0.5, 2.44) {\scriptsize{$I(X_1,X_2;Y)$}};
		
		\draw[] (0.5, 1.7) -- (I12.north);
		\node[anchor = south] at (0.5,1.7) {\scriptsize{$I(X_1,X_2;Y)$}};
		
%		\draw[color = gray] (-1.5, -1.4) -- (I1.south west);
%		\node[anchor = north] at (-1.5,-1.4) {\scriptsize{$I(X_1;Y)$}};
		
		\draw[] (0,0) +(120:1.7) -- +(120:1);
		\node[anchor = south] at ($ (0,0) +(120:1.7) $) {\scriptsize{$I(X_1;Y)$}};
		
		\draw[] (1,0) +(60:1.7) -- +(60:1);
		\node[anchor = south] at ($ (1,0) +(60:1.7) $) {\scriptsize{$I(X_2;Y)$}};
		
%		\draw[color = gray] (2.5, -1.4) -- (I2.south east);
%		\node[anchor = north] at (2.5,-1.4) {\scriptsize{$I(X_2;Y)$}};	
		
%		\node[anchor = center] () at (0.5,0) {\scriptsize{$1\text{:}2$}};
%		\node[anchor = center] () at (-0.4,0) {\scriptsize{$1$}};
%		\node[anchor = center] () at (1.4,0) {\scriptsize{$2$}};
%		\node[anchor = center] () at (0.5,1.15) {\scriptsize{$12$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.6\textwidth}
	\centering
	\subcaption[short for lof]{Partial information diagram for three sources}
	%\begin{tikzpicture}	[scale=0.6, every node/.style={scale=0.6}]
	\begin{tikzpicture}	[]


		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H3) at (0.5,-1) {};
		
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt] (I12) at (barycentric cs:H1=0.5,H2=0.5 ) {};
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt, rotate = 60] (I23) at (barycentric cs:H2=0.5,H3=0.5 ) {};
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt, rotate = -60] (I13) at (barycentric cs:H1=0.5,H3=0.5 ) {};
		
		\node[draw, circle, minimum width = 5 cm, , line width = 0.8pt] (I123) at (0.5, -0.36) {};
		
		% Labels
		\draw[] (0.5, -0.36) +(250:2.5) -- +(250:2.8);
		\node[anchor = north] at ($ (0.5, -0.36) +(250:2.8) $) {\scriptsize{$I(X_1,X_2,X_3;Y)$}};

		\draw[] (0.5, 2.44) -- (I12.north);
		\node[anchor = south] at (0.5, 2.44) {\scriptsize{$I(X_1,X_2;Y)$}};
		
		\draw[] (0,0) +(120:2.2) -- +(120:1);
		\node[anchor = south] at ($ (0,0) +(120:2.2) $) {\scriptsize{$I(X_1;Y)$}};
		
		\draw[] (1,0) +(60:2.2) -- +(60:1);
		\node[anchor = south] at ($ (1,0) +(60:2.2) $) {\scriptsize{$I(X_2;Y)$}};
		
		\draw[] (0.5,-1) +(-60:2.3) -- +(-60:1);
		\node[anchor = north] at ($ (0.5,-1) +(-60:2.3) $) {\scriptsize{$I(X_3;Y)$}};
		
		\draw[] (barycentric cs:H1=0.5,H3=0.5) +(208:1.4) -- +(208:2.5);
		\node[anchor = east, color=white] at ($(barycentric cs:H1=0.5,H3=0.5) +(208:2.5)$) {\scriptsize{$I(X_2,X_3;Y)$}};
		\node[anchor = east] at ($(barycentric cs:H1=0.5,H3=0.5) +(208:2.5)$) {\scriptsize{$I(X_1,X_3;Y)$}};
		
		\draw[] (barycentric cs:H2=0.5,H3=0.5) +(-28:1.4) -- +(-28:2.5);
		\node[anchor = west, color=white] at ($(barycentric cs:H2=0.5,H3=0.5 ) +(-28:2.5)$) {\scriptsize{$I(X_1,X_3;Y)$}};
		\node[anchor = west] at ($(barycentric cs:H2=0.5,H3=0.5 ) +(-28:2.5)$) {\scriptsize{$I(X_2, X_3;Y)$}};
		
%		\draw[color = gray] (-5.5/2+0.5+0.8, 5.5/2+0.4-0.2) -- (I13.188);
%		\node[anchor = east] at (-5.5/2+0.5+0.8, 5.5/2+0.4-0.2) {$I(X_1,X_3;Y)$};
%		
%		\draw[color = gray] (5.5/2+0.5-0.8, 5.5/2+0.4-0.2) -- (I12.east);
%		\node[anchor = west] at (5.5/2+0.5-0.8, 5.5/2+0.4-0.2) {$I(X_1,X_2;Y)$};
		
%		\node[anchor = center] () at (0.5,0.35) {\scriptsize{$1\text{:}2\text{:}3$}};
%		
%		\node[anchor = center] () at (-0.1,0.65) {\scriptsize{$1\text{:}3$}};
%		\node[anchor = center] () at (1.1,0.65) {\scriptsize{$1\text{:}2$}};
%		\node[anchor = center] () at (0.5,-0.3) {\scriptsize{$2\text{:}3$}};
%		
%		\node[anchor = center] () at (-0.26,0) {\scriptsize{$3\text{:}12$}};
%		\node[anchor = center] () at (1+0.26,0) {\scriptsize{$2\text{:}13$}};
%		\node[anchor = center] () at (0.5,1.2) {\scriptsize{$1\text{:}23$}};
			
	\end{tikzpicture}
\end{subfigure}
		
\end{framed}
\caption{Examples of information diagrams and partial information diagrams. In information diagrams each variable $X_n$ is assigned a region of size $H(X_n)$. Shannon's mutual information is visualized as the intersection of two regions of size $H(X_1)$ and $H(X_2)$, panel a. The generalization of mutual information to more than two variables is visualized as the intersection of all regions in the informaiton diagram, panel b. In partial information diagrams each subset $A\subseteq \{X_1,  \dots, X_N\}$ is assigned a region of size $I(A;Y)$, panels c and d.}
\label{Examples of information diagrams and partial information diagrams}
\end{figure}

==> figures/Fig_PID_2S_copy.tex <==
\begin{figure}[t!]
\begin{framed}
\begin{subfigure}[t]{0.4\textwidth}
\centering
	\subcaption[short for lof]{Partial information diagram for two sources}
	\centering
\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%     		\fill[pattern=north east lines] (1,0) circle (1);
%		\end{scope}	
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, ellipse, minimum width = 4.5 cm, minimum height = 2.8 cm, line width = 0.8pt] (I12) at (0.5,0) {};
		
%		\node[draw, circle, minimum width = 3.4 cm, dashed, thin] (H1) at (-0.7,0) {};
%		\node[draw, circle, minimum width = 3.4 cm, dashed, thin] (H2) at (1.7,0) {};
		
		\draw[] (0.5, 1.8) -- (I12.north);
		\node[anchor = south] at (0.5,1.8) {\scriptsize{$I(X_1,X_2;Y)$}};
		
%		\draw[color = gray] (-1.5, -1.4) -- (I1.south west);
%		\node[anchor = north] at (-1.5,-1.4) {\scriptsize{$I(X_1;Y)$}};
		
%		\draw[] (0,0) +(240:1.8) -- +(240:1);
%		\node[anchor = north] at ($ (0,0) +(240:1.8) $) {\scriptsize{$I(X_1;Y)$}};
%		
%		\draw[] (1,0) +(300:1.8) -- +(300:1);
%		\node[anchor = north] at ($ (1,0) +(300:1.8) $) {\scriptsize{$I(X_2;Y)$}};
		
%		\draw[color = gray] (2.5, -1.4) -- (I2.south east);
%		\node[anchor = north] at (2.5,-1.4) {\scriptsize{$I(X_2;Y)$}};	
		
		\draw[] (0,0) +(120:1.7) -- +(120:1);
		\node[anchor = south] at ($ (0,0) +(120:1.7) $) {\scriptsize{$I(X_1;Y)$}};
		
		\draw[] (1,0) +(60:1.7) -- +(60:1);
		\node[anchor = south] at ($ (1,0) +(60:1.7) $) {\scriptsize{$I(X_2;Y)$}};
		
		\node[anchor = center] () at (0.5,0) {\scriptsize{$1\text{:}2$}};
		\node[anchor = center] () at (-0.4,0) {\scriptsize{$1$}};
		\node[anchor = center] () at (1.4,0) {\scriptsize{$2$}};
		\node[anchor = center] () at (0.5,1.15) {\scriptsize{$12$}};
		
	\end{tikzpicture}
\end{subfigure}
%	
\begin{subfigure}[t]{0.6\textwidth}
\centering
	\subcaption[short for lof]{Partial information diagram for two sources and $Y = \{ X_1, X_2 \}$}
\begin{tikzpicture}
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		
		% Using parametrisation:
		% x(t)=a+r*cos(t)
		% y(t)=b+r*sin(t)
		% https://tex.stackexchange.com/questions/66216/draw-arc-in-tikz-when-center-of-circle-is-specified
		\draw[line width = 1.2pt,domain=62:298,color=gray, dashed] plot ({1.09*cos(\x)}, {1.09*sin(\x)});
		\draw[line width = 1.2pt,domain=-118:118,color=gray, dashed] plot ({1.09*cos(\x)+1}, {1.09*sin(\x)});
		
%		\draw[color = gray, dashed] (0.5, 1.8) -- ({1.09*cos(90)}, {1.09*sin(90)});
%		\draw[color = gray, dashed] (0.5, 1.8) -- ({1.09*cos(90)+1}, {1.09*sin(90)});
		\draw[line width = 1.2pt, color = gray, dashed] (0.5, 1.8) -- (0.5, 0.97);
		\node[anchor = south] (I12) at (0.5, 1.8) {\scriptsize{$I(X_1,X_2;Y)$}};
		\node[right = -0.12cm of I12, anchor = west] () {\scriptsize{$= H(X_1,X_2)$}};
		
				
		\draw[] (0,0) +(120:1.4) -- +(120:1);
		\node[anchor = south] (I1) at ($ (0,0) +(120:1.4) $) {\scriptsize{$I(X_1;Y)$}};
		\node[left = -0.14cm of I1, anchor = east] () {\scriptsize{$H(X_1)=$}};
		
		\draw[] (1,0) +(60:1.4) -- +(60:1);
		\node[anchor = south] (I2) at ($ (1,0) +(60:1.4) $) {\scriptsize{$I(X_2;Y)$}};
		\node[right = -0.14cm of I2, anchor = west] () {\scriptsize{$= H(X_2)$}};
		
%		\draw[color = gray] (-1.5, -1.4) -- (I1.south west);
%		\node[anchor = north] (I1) at (-1.5,-1.4) {\scriptsize{$I(X_1;Y)$}};
%		\node[right = -0.12cm of I1, anchor = west] () {\scriptsize{$= H(X_1)$}};
		
%		\draw[color = gray] (2.5, -1.4) -- (I2.south east);
%		\node[anchor = north] (I2) at (2.5,-1.4) {\scriptsize{$I(X_2;Y)$}};
%			\node[right = -0.12cm of I2, anchor = west] () {\scriptsize{$= H(X_2)$}};
%		\node[left = -0.12cm of I1, anchor = east, color=white] () {\scriptsize{$= H(X_2)$}};
		
%	\draw[color = gray] (0.5, 0.5) -- (2.5,1);
%	\node[anchor = west] at (2.5,1) {\scriptsize{$\mu(X_2{:}X_2;Y)$}};
%	\node[anchor = west] at (2.5,0.7) {\scriptsize{$= I(X_2;X_2)$}};

	\draw[] (0.5,0) +(0,-0.3) -- +(-15:1.8);
	\node[anchor = west] at ($(0.5,0)+(-15:1.8)$) {\scriptsize{$I(X_1;X_2)$}};
		
		\node[anchor = center] () at (0.5,0) {\scriptsize{$1\text{:}2$}};
		\node[anchor = center] () at (-0.4,0) {\scriptsize{$1$}};
		\node[anchor = center] () at (1.4,0) {\scriptsize{$2$}};

	\end{tikzpicture}
	\end{subfigure}
		
\end{framed}
\caption{Partial information diagrams for two sources for the measure of shared information defined in Equation (\ref{Icap}). We use the shorthand notation $i{:}j$ for $\mu(X_i{:}X_j;Y)$. a) Standard representation. b) If $Y=X$ the partial information diagram for two sources reduces to the information diagram for two variables.}
\label{Fig:PID_2S_copy}
\end{figure}

==> figures/Fig_PIDs.tex <==
\begin{figure}[b!]
\begin{framed}
%
%\hfill
\begin{subfigure}[t]{0.6\textwidth}
	\centering
	\subcaption[short for lof]{PID diagram for three sources}
	\begin{tikzpicture}	


		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H3) at (0.5,1) {};
		
		\node[draw, ellipse, minimum width = 5 cm, minimum height = 2.8 cm, line width = 0.8pt] (I12) at (0.5,0.075) {};
		\node[draw, ellipse, minimum width = 5 cm, minimum height = 2.8 cm, line width = 0.8pt, rotate = 60] (I12) at (barycentric cs:H1=0.5,H3=0.5 ) {};
		\node[draw, ellipse, minimum width = 5 cm, minimum height = 2.8 cm, line width = 0.8pt, rotate = -60] (I13) at (barycentric cs:H2=0.5,H3=0.5 ) {};
		
		\node[draw, circle, minimum width = 5.5 cm, , line width = 0.8pt] (I123) at (0.5, 0.36) {};
		
		% Labels
		\draw[color = gray] (0.5, 3.55) -- (I123.north);
		\node[anchor = south] at (0.5, 3.55) {$I(X_1,X_2,X_3;Y)$};
		
		\draw[color = gray] (-5.5/2+0.5+0.8, 5.5/2+0.4-0.2) -- (I13.west);
		\node[anchor = east] at (-5.5/2+0.5+0.8, 5.5/2+0.4-0.2) {$I(X_1,X_3;Y)$};
		
		\draw[color = gray] (5.5/2+0.5-0.8, 5.5/2+0.4-0.2) -- (I12.east);
		\node[anchor = west] at (5.5/2+0.5-0.8, 5.5/2+0.4-0.2) {$I(X_1,X_2;Y)$};
		
%		\node[anchor = center] () at (0.5,0.35) {\scriptsize{$1.2.3$}};
%		
%		\node[anchor = center] () at (-0.1,0.65) {\scriptsize{$1.3$}};
%		\node[anchor = center] () at (1.1,0.65) {\scriptsize{$1.2$}};
%		\node[anchor = center] () at (0.5,-0.3) {\scriptsize{$2.3$}};
%		
%		\node[anchor = center] () at (-0.26,0) {\scriptsize{$3.12$}};
%		\node[anchor = center] () at (1+0.26,0) {\scriptsize{$2.13$}};
%		\node[anchor = center] () at (0.5,1.2) {\scriptsize{$1.23$}};
			
	\end{tikzpicture}
\end{subfigure}
%	
\begin{subfigure}[t]{0.35\textwidth}
	\centering
	\subcaption[short for lof]{PID diagram for three sources and identity}
	\begin{tikzpicture}	


		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H3) at (0.5,1) {};
		
		% Using parametrisation:
		% x(t)=a+r*cos(t)
		% y(t)=b+r*sin(t)
		% https://tex.stackexchange.com/questions/66216/draw-arc-in-tikz-when-center-of-circle-is-specified
		\draw[line width = 1.2pt,domain=122:298, color=gray] plot ({1.09*cos(\x)}, {1.09*sin(\x)});
		\draw[line width = 1.2pt,domain=-118:58, color=gray] plot ({1.09*cos(\x)+1}, {1.09*sin(\x)});
		\draw[line width = 1.2pt,domain=-5:185, color=gray] plot ({1.09*cos(\x)+0.5}, {1.09*sin(\x)+1});
		
		\draw[color = gray] (0.5, 3.55) -- ({1.09*cos(90)+0.5}, {1.09*sin(90)+1});
		\node[anchor = south] at (0.5, 3.55) {$I(X_1,X_2,X_3;Y)$};

			
	\end{tikzpicture}
\end{subfigure}
		
\end{framed}
\caption{Relationship between entropies and mutual information for two and three random variables.}
\label{Fig:venn_diags_3}
\end{figure}

==> figures/Fig_Three_sources_examples.tex <==
% https://tex.stackexchange.com/questions/380828/drawing-3d-lattice-using-tikz
% \tdplotsetmaincoords{70}{120} % set viewpoint 
% \tdplotsetrotatedcoords{0}{0}{0} %<- rotate around (z,y,z)
\begin{figure}[p!]
\begin{framed}
	% XOR DUPLICATE
	\subcaptionbox{\textsc{XorDuplicate}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[
			scale=2,
			% tdplot_rotated_coords,
         	% rotated axis/.style={->,purple,ultra thick},
         	% blackBall/.style={ball color = black!80},
         	% borderBall/.style={ball color = white,opacity=.25}, 
         	% very thick
			]

			\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
			\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
			\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\CIRCLE}};
			% \node[anchor=center] (1-0-0) at (1,0,0) {};
			% \node[anchor=center] (1-1-0) at (1,1,0) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-0) at (0,1,0) {\bm{\Circle}};
			
			% \node[anchor=center] (0-0-1) at (0,0,1) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-1) at (1,1,1) {\bm{\CIRCLE}};
			% \node[anchor=center] (0-1-1) at (0,1,1) {};
			
			\draw (0-0-0) -- (X1);
			\draw (0-0-0) -- (0-1-0) -- (X2);
			\draw (0-0-0) -- (X3);
			\draw[dashed] (1,0,0) -- (1,1,0);
			\draw[dashed] (0-1-0) -- (1,1,0);
			\draw[dashed] (1,0,0) -- (1-0-1);
			\draw[dashed] (0,0,1) -- (1-0-1);
			\draw[dashed] (1-1-1) -- (0,1,1);
			\draw[dashed] (1-1-1) -- (1,1,0);
			\draw[dashed] (1-1-1) -- (1-0-1);
			\draw[dashed] (0,1,1) -- (0,0,1);
			\draw[dashed] (0,1,1) -- (0-1-0);
			
			\begin{scope}[on background layer]
		  \filldraw[gray, opacity = .1, draw=none]
		       (0, 0, 0)
		        -- (1, 0, 1)
		        -- (1, 1, 1)
		        -- (0, 1, 0)
		        -- cycle;
		   \end{scope}
			
			\end{tikzpicture}
		}
\hfill
	% AND DUPLICATE
	\subcaptionbox{\textsc{AndDuplicate}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[
			scale=2,
			% tdplot_rotated_coords,
         	% rotated axis/.style={->,purple,ultra thick},
         	% blackBall/.style={ball color = black!80},
         	% borderBall/.style={ball color = white,opacity=.25}, 
         	% very thick
			]

			\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
			\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
			\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\Circle}};
			% \node[anchor=center] (1-0-0) at (1,0,0) {};
			% \node[anchor=center] (1-1-0) at (1,1,0) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-0) at (0,1,0) {\bm{\Circle}};
			
			% \node[anchor=center] (0-0-1) at (0,0,1) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-1) at (1,1,1) {\bm{\CIRCLE}};
			% \node[anchor=center] (0-1-1) at (0,1,1) {};
			
			\draw (0-0-0) -- (X1);
			\draw (0-0-0) -- (0-1-0) -- (X2);
			\draw (0-0-0) -- (X3);
			\draw[dashed] (1,0,0) -- (1,1,0);
			\draw[dashed] (0-1-0) -- (1,1,0);
			\draw[dashed] (1,0,0) -- (1-0-1);
			\draw[dashed] (0,0,1) -- (1-0-1);
			\draw[dashed] (1-1-1) -- (0,1,1);
			\draw[dashed] (1-1-1) -- (1,1,0);
			\draw[dashed] (1-1-1) -- (1-0-1);
			\draw[dashed] (0,1,1) -- (0,0,1);
			
			\draw[dashed] (0,1,1) -- (0-1-0);
			\begin{scope}[on background layer]
		  \filldraw[gray, opacity = .1, draw=none]
		       (0, 0, 0)
		        -- (1, 0, 1)
		        -- (1, 1, 1)
		        -- (0, 1, 0)
		        -- cycle;
		   \end{scope}
			
			\end{tikzpicture}
		}
	% XOR LOSES
	\subcaptionbox{\textsc{XorLoses}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[scale=2]
			
		\filldraw[gray, opacity = .1, draw=none]
	       (0, 0, 0)
	        -- (1, 0, 0)
	        -- (1, 1, 0)
	        -- (0, 1, 0)
	        -- cycle;

		\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
		\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
		\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\CIRCLE}};
		% \node[anchor=center] (1-0-0) at (1,0,0) {};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-0) at (1,1,0) {\bm{\CIRCLE}};
		% \node[anchor=center] (0-1-0) at (0,1,0) {\Circle};
			
		\filldraw[gray, opacity = .1, draw=none]
	       (0, 0, 1)
	        -- (1, 0, 1)
	        -- (1, 1, 1)
	        -- (0, 1, 1)
	        -- cycle;
			
		% \node[anchor=center] (0-0-1) at (0,0,1) {};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
		% \node[anchor=center] (1-1-1) at (1,1,1) {\CIRCLE};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-1) at (0,1,1) {\bm{\Circle}};
			
		\draw (0-0-0) -- (X1);
		\draw (0-0-0) -- (X2);
		\draw (0-0-0) -- (X3);
		\draw[dashed] (1,0,0) -- (1-1-0);
		\draw[dashed] (0,1,0) -- (1-1-0);
		\draw[dashed] (1,0,0) -- (1-0-1);
		\draw[dashed] (0,0,1) -- (1-0-1);
		\draw[dashed] (1,1,1) -- (0-1-1);
		\draw[dashed] (1,1,1) -- (1-1-0);
		\draw[dashed] (1,1,1) -- (1-0-1);
		\draw[dashed] (0-1-1) -- (0,0,1);
		\draw[dashed] (0-1-1) -- (0,1,0);
			
		\end{tikzpicture}
		}
		
\end{framed}
\caption{.}
\label{trivariate examples}
\end{figure}

==> figures/Fig_Two_sources_examples.tex <==
\begin{figure}[p!]
\begin{framed}

% RDN
\hspace{0.45cm}
	\subcaptionbox{\textsc{Rdn}}
	[0.13\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
		\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (m-1-1) at (0,0) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-2) at (1,1) {$\bm{\CIRCLE}$};
		
		\end{tikzpicture}
	}
\hspace{0.6cm}
	% UNQ1
	\subcaptionbox{\textsc{Unq1}}
	[0.13\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
		\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0) |- (0.5,0.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,-0) |- (0.5,-0.3) -| (-0.3,0);
		
		\node[anchor=center] (m-1-1) at (0,0) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-2) at (1,0) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
		(m-1-1) edge (m-1-2)
		;
			
		\end{tikzpicture}
	}
\hspace{0.6cm}
	% UNQ2		
	\subcaptionbox{\textsc{Unq2}}
	[0.1\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
		\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0,1.3)  -| (0.3,0.5) node[pos=1, text centered] {$y^1_1$} |- (0,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (m-1-1) at (0,0) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-2) at (0,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
		(m-1-1) edge (m-1-2)
		;
			
		\end{tikzpicture}
	}
\hspace{0.5cm}
	% IMPERFECT RDN
		\subcaptionbox{\textsc{Imperfect Rdn}}
	[0.20\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.95,0.5) |- (0.15,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.15,-0.3) -| (-0.95,0.5);
		
			\node[anchor=center] at (1,1.035) {\textcolor{gray!10}{$\bm{\CIRCLE}$}\rlap{$^{0.5}$}};
			\node[anchor=center] (m-1-2) at (1,1) {$\bm{\CIRCLE}$};
			\node[anchor=center] (m-2-2) at (1,0) {$\bm{\Circle}$\rlap{$^{0.01}$}};
			\node[anchor=center] at (-0.65,0) {$\bm{\Circle}$};
			\node[anchor=east] (m-2-1) at (0,0) {\textcolor{gray!10}{$\bm{\Circle}$} $^{0.49}$};
			
			\path[color=gray!50]
			(m-2-1) edge (m-2-2)
			(m-1-2) edge (m-2-2)
			;
			
			
		\end{tikzpicture}
	}
\hspace{0.9cm}
	% UNQ
	\subcaptionbox{\textsc{Unq}}
	[0.2\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (-0.6,0.5) |- (0.5,1.6)  -| (1.6,0.5) node[pos=1, text centered] {$y^2_1$} |- (0.5,-0.6) -| (-0.6,0.5);
		
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0) |- (0.5,0.3) node[pos=1, text centered] {$y^1_2$}  -| (1.3,0) |- (0.5,-0.3) -| (-0.3,0);

			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,1) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,1) |- (0.5,0.7) -| (-0.3,1);
		
			\node[anchor=center] (m-1-1) at (0,1) {$\bm{+}$};
			\node[anchor=center] (m-2-1) at (1,1) {$\bm{\times}$};
			\node[anchor=center] (m-1-2) at (0,0) {$\bm{\Circle}$};
			\node[anchor=center] (m-2-2) at (1,0) {$\bm{\CIRCLE}$};

			\path[color=gray!50]
		    	(m-1-1) edge (m-1-2)
		    	(m-1-1) edge (m-2-1)
			(m-2-1) edge (m-2-2)
			(m-1-2) edge (m-2-2)
			;
			
		\end{tikzpicture}
	}
	
\vspace*{0.4cm}
	
	% SYN
\hspace{0.45cm}
		\subcaptionbox{\textsc{SYN}}[0.20\linewidth]{
		\centering
			\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (2.1,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
			
			\node[anchor=center] (a) at (0,0.5) {$\bm{\Circle}$};
			\node[anchor=center] (b) at (1,0.5) {$\bm{\CIRCLE}$};
			\node[anchor=center] (c) at (1.8,0) {$\bm{\Circle}$};
			\node[anchor=center] (d) at (1.8,1) {$\bm{\CIRCLE}$};
			\path[color=gray!50]
		    	(a) edge (b)
		    	(c) edge (d)
			;
					
		\end{tikzpicture}
		}
\hspace{0.4cm}
	% Corner
	\subcaptionbox{\textsc{Corner}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
		\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (m-0-1) at (0,1) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-0) at (1,0) {$\bm{\Circle}$};
		\node[anchor=center] (m-1-1) at (1,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
			(m-0-1) edge (m-1-1)
			(m-1-0) edge (m-1-1)
			;
			
		\end{tikzpicture}
	}
\hspace{0.4cm}
	% XOR
	\subcaptionbox{\textsc{Xor}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (a) at (0,1) {$\bm{\Circle}$};
		\node[anchor=center] (b) at (1,0) {$\bm{\Circle}$};
		\node[anchor=center] (c) at (0,0) {$\bm{\CIRCLE}$};
		\node[anchor=center] (d) at (1,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
			(a) edge (c)
			(a) edge (d)
			(b) edge (c)
			(b) edge (d)
			;
			
		\end{tikzpicture}
	}
\hspace{0.4cm}
	% AND
	\subcaptionbox{\textsc{And}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (a) at (0,1) {$\bm{\Circle}$};
		\node[anchor=center] (b) at (1,0) {$\bm{\Circle}$};
		\node[anchor=center] (c) at (0,0) {$\bm{\Circle}$};
		\node[anchor=center] (d) at (1,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
			(a) edge (c)
			(a) edge (d)
			(b) edge (c)
			(b) edge (d)
			;
			
		\end{tikzpicture}
	}
\hspace{0.4cm}
	% XORAND
	\subcaptionbox{\textsc{Sum}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,0.5) |- (0.5,1.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,0.5) |- (0.5,-0.3) -| (-0.3,0.5);
		
		\node[anchor=center] (a) at (0,1) {$\bm{\Circle}$};
		\node[anchor=center] (b) at (1,0) {$\bm{\Circle}$};
		\node[anchor=center] (c) at (0,0) {$\bm{\times}$};
		\node[anchor=center] (d) at (1,1) {$\bm{\CIRCLE}$};

		\path[color=gray!50]
			(a) edge (c)
			(a) edge (d)
			(b) edge (c)
			(b) edge (d)
			;
			
		\end{tikzpicture}
	}

\vspace*{0.4cm}

	% DYADIC
	\subcaptionbox{\textsc{Dyadic}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}
			\matrix (m) [
		  	matrix of math nodes,
			row sep=0.4cm,
			column sep=0.4cm,
			minimum height=0.4cm,
			minimum width=0.4cm,
			nodes in empty cells,
		  	nodes={anchor=center},
			ampersand replacement=\&
		  	]
			{				\& 		 		\& \bm{\CIRCLE}		 \& \bm{+} 		\\
			\bm{\CIRCLE}	\& \bm{+}		\& 					\& 				\\
							\&  				\& \bm{\Circle}		\& \bm{\times}	\\
			\bm{\Circle}		\& \bm{\times} 	\& 					\& 				\\
			};
		  	\path[color=gray!50]
		    	(m-2-1) edge (m-4-1)
		    	(m-1-3) edge (m-3-3)
		    	(m-2-2) edge (m-4-2)
		    	(m-1-4) edge (m-3-4)

		    	(m-1-3) edge (m-1-4)
		    	(m-2-1) edge (m-2-2)
		    	(m-3-3) edge (m-3-4)
		    	(m-4-1) edge (m-4-2)
			;
			
			\node[above right= 0.15cm and 0.15cm of m-1-4, anchor=center] (n-1-4) {};
			\node[below left  = 0.15cm and 0.15cm of m-4-1, anchor=center] (n-4-1) {};
			
			\begin{scope}[on background layer]
			\node[fit=(n-1-4)(n-4-1), label={[anchor=east]east :\rlap{\small$y^2_1$}}, rounded corners, fill=gray!30, draw=none] () {};
			\node[fit=(m-2-1)(m-1-4), label={[anchor=center] north north west:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] () {};
			\node[fit=(m-4-1)(m-3-4), label={[anchor=center] south south east :\small$y^1_2$}, rounded corners, fill=gray!10, draw=none] () {};
			\end{scope}
			
		\end{tikzpicture}
	}	
\hfill
	% TRIADIC
	\subcaptionbox{\textsc{Triadic}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}
			\matrix (m) [
		  	matrix of math nodes,
			row sep=0.4cm,
			column sep=0.4cm,
%			minimum height=0.55cm,
%			minimum width=0.55cm,
			nodes in empty cells,
		  	nodes={anchor=center},
			ampersand replacement=\&
		  	]
			{
							\& \bm{+} 		\& 					\& \bm{\CIRCLE} \\
			\bm{\times} 	\&					\& \bm{\Circle} \& 					\\
							\& \bm{\CIRCLE} \&					\& \bm{+}			\\
			\bm{\Circle}	\& 					\& \bm{\times}	\& 					\\
			} ;
		  	\path[color=gray!50]
		    	(m-2-1) edge (m-4-1)
		    	(m-1-2) edge (m-3-2)
		    	(m-2-3) edge (m-4-3)
		    	(m-1-4) edge (m-3-4)

		    	(m-1-2) edge (m-1-4)
		    	(m-2-1) edge (m-2-3)
		    	(m-3-2) edge (m-3-4)
		    	(m-4-1) edge (m-4-3)
			;
			
			\node[above right= 0.15cm and 0.15cm of m-1-4, anchor=center] (n-1-4) {};
			\node[below left= 0.15cm and 0.15cm of m-4-1, anchor=center] (n-4-1) {};
			
			\begin{scope}[on background layer]

			\node[fit=(n-4-1)(n-1-4), label={[anchor=center] north north west:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] (y-1-2) {};

			\node[fit=(m-2-1)(m-4-1), rounded corners, fill=gray!10, draw=none] (y-2-1) {};
			\node[fit=(m-4-1)(m-4-3), rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-4-3)(m-2-3), rounded corners, fill=gray!10, draw=none] (y-1-2) {};
			
			\node[fit=(m-1-2)(m-3-2), rounded corners, fill=gray!10, draw=none] (y-2-1) {};
			\node[fit=(m-1-2)(m-1-4), rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-1-4)(m-3-4), rounded corners, fill=gray!10, draw=none] (y-1-2) {};

			\end{scope}
			
		\end{tikzpicture}
	}
	% SUM
	\subcaptionbox{\textsc{RdnXor}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}
			\matrix (m) [
		  	matrix of math nodes,
			row sep=0.4cm,
			column sep=0.4cm,
%			minimum height=0.55cm,
%			minimum width=0.55cm,
			nodes in empty cells,
		  	nodes={anchor=center},
			ampersand replacement=\&
		  	]
			{
												\& 			 								\& 	\textcolor{gray!10}{\bm{+}}	\& \bm{\CIRCLE}	 		\\
						 						\&											\& \textcolor{gray!10}{\bm{\CIRCLE}} 		\& 	\textcolor{gray!10}{\bm{+}} 	\\
			\textcolor{gray!10}{\bm{\times}}\& \textcolor{gray!10}{\bm{\Circle}}	\&					\& 					\\
			\bm{\Circle}						\& 	\textcolor{gray!10}{\bm{\times}}	\& 					\& 					\\
			} ;
			
			\node[above = 0.9cm of m-4-1, anchor=center] (m-3-1) {$\bm{\times}$};
			\node[right = 0.9cm of m-4-1, anchor=center] (m-4-2) {$\bm{\times}$};
			\node[above right = 0.9cm and 0.9cm of m-4-1, anchor=center] (m-3-2) {$\bm{\Circle}$};
			
			\node[below = 0.9cm of m-1-4, anchor=center] (m-2-4) {$\bm{+}$};
			\node[left  = 0.9cm of m-1-4, anchor=center] (m-1-3) {$\bm{+}$};
			\node[below left = 0.9cm and 0.9cm of m-1-4, anchor=center] (m-2-3) {$\bm{\CIRCLE}$};
			
			\node[above right= 0.15cm and 0.15cm of m-1-4, anchor=center] (n-1-4) {};
			\node[below left= 0.15cm and 0.15cm of m-4-1, anchor=center] (n-4-1) {};
			
		  	\path[color=gray!50]
		    	(m-3-1) edge (m-4-1)
		    	(m-3-1) edge (m-3-2)
		    	(m-4-1) edge (m-4-2)
		    	(m-3-2) edge (m-4-2)

		    	(m-1-3) edge (m-1-4)
		    	(m-2-3) edge (m-2-4)
		    	(m-1-3) edge (m-2-3)
		    	(m-1-4) edge (m-2-4)
			;
			
			\begin{scope}[on background layer]

			\node[fit=(n-4-1)(n-1-4), label={[anchor=center] north north west:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] (y-1-2) {};

			\node[fit=(m-2-1)(m-4-1), rounded corners, fill=gray!10, draw=none] (y-2-1) {};
			\node[fit=(m-4-1)(m-4-3), rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-4-3)(m-2-3), rounded corners, fill=gray!10, draw=none] (y-1-2) {};
			
			\node[fit=(m-1-2)(m-3-2), rounded corners, fill=gray!10, draw=none] (y-2-1) {};
			\node[fit=(m-1-2)(m-1-4), rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-1-4)(m-3-4), rounded corners, fill=gray!10, draw=none] (y-1-2) {};

			\end{scope}
			
		\end{tikzpicture}
	}
	
\vspace*{0.4cm}

	% RDNUNQXOR
	\subcaptionbox{\textsc{RdnUnqXor}}
		[\linewidth]{
		\centering
		\begin{tikzpicture}[x=1.2cm,y=1.2cm]
		
			\draw[rounded corners=4pt, fill=gray!40, draw=none] (-1.2,-1.45) |- (4,1.7) -| (9.3,0) node[pos=0, text centered] {$y^4_1$} |- (4,-4.6) -| (-1.2,-1.45);
		
			\draw[rounded corners=4pt, fill=gray!30, draw=none] (-0.9,-1.7) |- (1.5,0.9) -| (3.9,-1.7) |- (1.5,-4.3) node[pos=0, text centered] {$y^3_1$} -| (-0.9,-1.7);
			
			\draw[rounded corners=4pt, fill=gray!30, draw=none] (4.2,-1.2) |- (5.7,1.4) -| (9,-1.2) |- (5.7,-3.8) node[pos=0, text centered] {$y^3_2$} -| (4.2,-1.2);
		
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (-0.6,-0.5) |- (1.5,0.6) node[pos=0, text centered] {$y^2_1$}  -| (3.6,-0.5) |- (1.5,-1.6) -| (-0.6,-0.5);
		
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (-0.6,-2.9) |- (1.5,-1.8) node[pos=0, text centered] {$y^2_2$}  -| (3.6,-2.9) |- (1.5,-4) -| (-0.6,-2.9);
			
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (4.5,0) |- (6.6,1.1) node[pos=0, text centered] {$y^2_3$}  -| (8.7,0) |- (6.6,-1.1) -| (4.5,0);
		
			\draw[rounded corners=4pt, fill=gray!20, draw=none] (4.5,-2.4) |- (6.6,-1.3) node[pos=0, text centered] {$y^2_4$}  -| (8.7,-2.4) |- (6.6,-3.5) -| (4.5,-2.4);
		
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,-0.5) |- (0.5,0.3) node[pos=1, text centered] {$y^1_1$}  -| (1.3,-0.5) |- (0.5,-1.3) -| (-0.3,-0.5);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (1.7,-0.7) |- (2.5,0.3) node[pos=1, text centered] {$y^1_2$}  -| (3.3,-0.5) |- (2.5,-1.3) -| (1.7,-0.5);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (-0.3,-2.9) |- (0.5,-2.1) node[pos=1, text centered] {$y^1_3$}  -| (1.3,-2.9) |- (0.5,-3.7) -| (-0.3,-2.9);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (1.7,-2.9) |- (2.5,-2.1) node[pos=1, text centered] {$y^1_4$}  -| (3.3,-2.9) |- (2.5,-3.7) -| (1.7,-2.9);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (4.8,0) |- (5.6,0.8) node[pos=1, text centered] {$y^1_5$}  -| (6.4,0) |- (5.6,-0.8) -| (4.8,0);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (6.8,0) |- (7.6,0.8) node[pos=1, text centered] {$y^1_6$}  -| (8.4,0) |- (7.6,-0.8) -| (6.8,0);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (4.8,-2.4) |- (5.6,-1.6) node[pos=1, text centered] {$y^1_7$}  -| (6.4,-2.4) |- (5.6,-3.2) -| (4.8,-2.4);
			
			\draw[rounded corners=4pt, fill=gray!10, draw=none] (6.8,-2.4) |- (7.8,-1.6) node[pos=1, text centered] {$y^1_8$}  -| (8.4,-2.4) |- (7.8,-3.2) -| (6.8,-2.4);
			

		
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{\circletophalfblack}$};
			\node[anchor=center] (m-2-1) at (1, 0) {$\bm{\squaretopblack}$};
			\node[anchor=center] (m-1-2) at (0,-1) {$\bm{\squaretopblack}$};
			\node[anchor=center] (m-2-2) at (1,-1) {$\bm{\circletophalfblack}$};
			
			\node[anchor=center] (m-3-1) at (2,0) {$\bm{\circlerighthalfblack}$};
			\node[anchor=center] (m-4-1) at (3,0) {$\bm{\squarerightblack}$};
			\node[anchor=center] (m-3-2) at (2,-1) {$\bm{\squarerightblack}$};
			\node[anchor=center] (m-4-2) at (3,-1) {$\bm{\circlerighthalfblack}$};

			\node[anchor=center] (m-1-3) at (0,-2.4) {$\bm{\circlelefthalfblack}$};
			\node[anchor=center] (m-2-3) at (1,-2.4) {$\bm{\squareleftblack}$};
			\node[anchor=center] (m-1-4) at (0,-3.4) {$\bm{\squareleftblack}$};
			\node[anchor=center] (m-2-4) at (1,-3.4) {$\bm{\circlelefthalfblack}$};
			
			\node[anchor=center] (m-3-3) at (2,-2.4) {$\bm{\circlebottomhalfblack}$};
			\node[anchor=center] (m-4-3) at (3,-2.4) {$\bm{\squarebotblack}$};
			\node[anchor=center] (m-3-4) at (2,-3.4) {$\bm{\squarebotblack}$};
			\node[anchor=center] (m-4-4) at (3,-3.4) {$\bm{\circlebottomhalfblack}$};

			\node[anchor=center] (n-1-1) at (5.1,-2.9) {\rotatebox[origin=c]{-45}{$\bm{\squareleftblack}$}};
			\node[anchor=center] (n-2-1) at (6.1,-2.9) {\rotatebox[origin=c]{-45}{$\bm{\circlelefthalfblack}$}};
			\node[anchor=center] (n-1-2) at (5.1,-1.9) {\rotatebox[origin=c]{-45}{$\bm{\circlelefthalfblack}$}};
			\node[anchor=center] (n-2-2) at (6.1,-1.9) {\rotatebox[origin=c]{-45}{$\bm{\squareleftblack}$}};
			
			\node[anchor=center] (n-3-1) at (7.1,-2.9) {\rotatebox[origin=c]{-45}{$\bm{\squarebotblack}$}};
			\node[anchor=center] (n-4-1) at (8.1,-2.9) {\rotatebox[origin=c]{-45}{$\bm{\circlebottomhalfblack}$}};
			\node[anchor=center] (n-3-2) at (7.1,-1.9) {\rotatebox[origin=c]{-45}{$\bm{\circlebottomhalfblack}$}};
			\node[anchor=center] (n-4-2) at (8.1,-1.9) {\rotatebox[origin=c]{-45}{$\bm{\squarebotblack}$}};

			\node[anchor=center] (n-1-3) at (5.1,-0.5) {\rotatebox[origin=c]{-45}{$\bm{\squaretopblack}$}};
			\node[anchor=center] (n-2-3) at (6.1,-0.5) {\rotatebox[origin=c]{-45}{$\bm{\circletophalfblack}$}};
			\node[anchor=center] (n-1-4) at (5.1,0.5) {\rotatebox[origin=c]{-45}{$\bm{\circletophalfblack}$}};
			\node[anchor=center] (n-2-4) at (6.1,0.5) {\rotatebox[origin=c]{-45}{$\bm{\squaretopblack}$}};

			\node[anchor=center] (n-3-3) at (7.1,-0.5) {\rotatebox[origin=c]{-45}{$\bm{\squarerightblack}$}};
			\node[anchor=center] (n-4-3) at (8.1,-0.5) {\rotatebox[origin=c]{-45}{$\bm{\circlerighthalfblack}$}};
			\node[anchor=center] (n-3-4) at (7.1,0.5) {\rotatebox[origin=c]{-45}{$\bm{\circlerighthalfblack}$}};
			\node[anchor=center] (n-4-4) at (8.1,0.5) {\rotatebox[origin=c]{-45}{$\bm{\squarerightblack}$}};
			
			\path[color=gray!50]
		    	(m-1-1) edge (m-1-2)
		    	(m-1-1) edge (m-2-1)
				(m-2-1) edge (m-2-2)
				(m-1-2) edge (m-2-2)

		    	(m-3-1) edge (m-3-2)
		    	(m-3-1) edge (m-4-1)
				(m-4-1) edge (m-4-2)
				(m-3-2) edge (m-4-2)
			
		    	(m-1-3) edge (m-1-4)
		    	(m-1-3) edge (m-2-3)
				(m-2-3) edge (m-2-4)
				(m-1-4) edge (m-2-4)

		    	(m-3-3) edge (m-3-4)
		    	(m-3-3) edge (m-4-3)
				(m-4-3) edge (m-4-4)
				(m-3-4) edge (m-4-4)

		    	(n-1-1) edge (n-1-2)
		    	(n-1-1) edge (n-2-1)
				(n-2-1) edge (n-2-2)
				(n-1-2) edge (n-2-2)

		    	(n-3-1) edge (n-3-2)
		    	(n-3-1) edge (n-4-1)
				(n-4-1) edge (n-4-2)
				(n-3-2) edge (n-4-2)
			
		    	(n-1-3) edge (n-1-4)
		    	(n-1-3) edge (n-2-3)
				(n-2-3) edge (n-2-4)
				(n-1-4) edge (n-2-4)

		    	(n-3-3) edge (n-3-4)
		    	(n-3-3) edge (n-4-3)
				(n-4-3) edge (n-4-4)
				(n-3-4) edge (n-4-4)
			%;
			
			%\path[color=gray!20]
				(m-1-2) edge (m-1-3)
				(m-2-2) edge (m-2-3)
				(m-3-2) edge (m-3-3)
				(m-4-2) edge (m-4-3)
			
				(m-2-1) edge (m-3-1)
				(m-2-2) edge (m-3-2)
				(m-2-3) edge (m-3-3)
				(m-2-4) edge (m-3-4)
			
				(n-1-2) edge (n-1-3)
				(n-2-2) edge (n-2-3)
				(n-3-2) edge (n-3-3)
				(n-4-2) edge (n-4-3)
			
				(n-2-1) edge (n-3-1)
				(n-2-2) edge (n-3-2)
				(n-2-3) edge (n-3-3)
				(n-2-4) edge (n-3-4)
			;

			\node[left = 0.60cm of m-1-1, anchor=center, minimum width=4mm, minimum height=4mm] (a) {};
			\node[below left  = 0.15cm and 0.15cm of m-1-4, anchor=center] (b) {};

			\node[below  left = 0.30cm and 0.30cm of m-1-4, anchor=center] (o-1-1) {};
			\node[above right = 0.30cm and 0.30cm of n-4-4, anchor=center] (p-4-4) {};
			
%			\begin{scope}[on background layer]
%			% \node[fit=(q-1-1)(q-4-4), draw, rounded corners, fill=gray!50, draw=none] (y-1-1) {};
%			\node[fit=(o-1-1)(p-4-4), label={[anchor=center] north north west:\small$y^2_1$}, rounded corners, fill=gray!30, draw=none] (y-1a) {};
%			% \node[fit=(p-1-1)(p-4-4), draw, rounded corners, fill=gray!30, draw=none] (y-1-1) {};
%
%			\node[fit=(m-1-1)(m-2-2), label={[anchor=center] north:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] (y-1a) {};
%			\node[fit=(m-3-1)(m-4-2), label={[anchor=center] north:\small$y^1_2$}, rounded corners, fill=gray!10, draw=none] (y-2b) {};
%			\node[fit=(m-1-3)(m-2-4), label={[anchor=center] north:\small$y^1_3$}, rounded corners, fill=gray!10, draw=none] (y-2a) {};
%			\node[fit=(m-3-3)(m-4-4), label={[anchor=center] north:\small$y^1_4$}, rounded corners, fill=gray!10, draw=none] (y-1b) {};
%			
%			\node[fit=(n-1-1)(n-2-2), label={[anchor=center] north:\small$y^1_7$}, rounded corners, fill=gray!10, draw=none] (y-2c) {};
%			\node[fit=(n-3-1)(n-4-2), label={[anchor=center] north:\small$y^1_8$}, rounded corners, fill=gray!10, draw=none] (y-1d) {};
%			\node[fit=(n-1-3)(n-2-4), label={[anchor=center] north:\small$y^1_5$}, rounded corners, fill=gray!10, draw=none] (y-1c) {};
%			\node[fit=(n-3-3)(n-4-4), label={[anchor=center] north:\small$y^1_6$}, rounded corners, fill=gray!10, draw=none] (y-2d) {};
%			
%			\end{scope}
			
		\end{tikzpicture}
		}
	
\end{framed}
\caption{Graphical representation of the probability distributions of the canonical examples in Table \ref{bivariate examples}.
The distributions are shown using the following graphical convention.
We denote with shapes $\{ \bm{\Circle}, \bm{\CIRCLE}, \bm{\times}, \bm{+}, \bm{\mdblksquare}, \dots \}$ the elements of $\mathbb{Y}$. We denote with points in $\mathbb{R}^2$ the elements of $\mathbb{X}$.
At each position $x \in \mathbb{Y}$ we draw the shape of those elements $y \in \mathbb{Y}$ for which $p(x, y) > 0$.
Next to each shape we indicate the value $p(x, y)$. For example, $\bm{\Circle}^{0.3}$ indicates $p(x, \bm{\Circle}) = 0.3$. 
%If several $y \in Y$ exist for which $p(x,y)>0$, we group them together with parentheses. For example, $(\bm{\Circle}^{0.3}, \bm{\CIRCLE}^{0.5})$ indicates $p(x, \bm{\Circle}) = 0.3$ and $p(x, \bm{\CIRCLE}) = 0.5$.
If $P(X, Y)$ is constant for all $x \in X$ and all $y \in Y$, we omit the indication of the probability value, for convenience.
If $x=[x_1,x_2], x' = [x'_1, x'_2] \in \mathbb{X}$ are such that $x_n = x_n'$, for $n=1$ or $n=2$, we highlight this by connecting the two points in $\mathbb{R}^2$ with a line. For each example, we show the descriptors of $Y$ that provides the shared information according to Equation (\ref{Icap}) using shaded areas. The outcomes of $Y^1$ are highlighted in light-grey. The outcomes of $Y^2$ are highlighted in middle-dark-grey. The outcomes of $Y^3$ are highlighted in darker-grey.}
\label{bivariate examples}
\end{figure}

==> figures/Fig_archetypes.tex <==
\begin{figure}[b!]
\begin{framed}
	% RDN
	\subcaptionbox{\textsc{Rdn}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[right = 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};
			\node[below = 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};			
			
			\begin{scope}[on background layer]
%			\node[fit=(m-2-1)(m-1-2), label={[anchor=center]north :\small$y^1_1$}, draw, rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-2-1)(m-1-2), draw, rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\end{scope}
		
%		\node[anchor=base] at (y-1-1.north) {\small{$I = 1$}};
%		\node[anchor=north] at (y-1-1.south) {\small{$R = 1$}};

		\end{tikzpicture}
	}
   \hfill
	% UNQ1
		\subcaptionbox{\textsc{UNQ1}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[below = 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};	
			\node[right = 1cm of m-1-2, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};
			\path[color=gray!50]
			(m-1-2) edge (m-2-1)
			;
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-1)(m-2-1), draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
		}
		\hfill
	% UNQ2
		\subcaptionbox{\textsc{UNQ2}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{\CIRCLE}$};
			\node[below = 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};	
			\node[right = 1cm of m-1-2, anchor=center] (m-2-1) {\textcolor{gray!10}{$\bm{\square}$}};
			\path[color=gray!50]
			(m-1-1) edge (m-1-2)
			;
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-1)(m-2-1), draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
		}
\hfill
	% SYN
		\subcaptionbox{\textsc{SYN}}
	[0.25\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[below = 1cm of m-1-1, anchor=center] (m-1-3) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[below = 0.4cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};	
			\node[right = 1cm of m-1-2, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};

			\node[right = 2cm of m-1-1, anchor=center] (m-3-1) {$\bm{\CIRCLE}$};	
			\node[below = 1cm of m-3-1, anchor=center] (m-3-3) {$\bm{\Circle}$};
			\path[color=gray!50]
			(m-1-2) edge (m-2-1)
			(m-3-1) edge (m-3-3)
			;
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-3)(m-3-1), draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
		}
	\hfill
	% SUM
	\subcaptionbox{\textsc{Corner}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{\Circle}$};
			\node[right= 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};
			%\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\times}$};
			\node[below= 1cm of m-2-1, anchor=center] (m-2-2) {$\bm{\Circle}$};
			\path[color=gray!50]
		    	%(m-1-1) edge (m-1-2)
		    	(m-1-1) edge (m-2-1)
				(m-2-1) edge (m-2-2)
				%(m-1-2) edge (m-2-2)
			;
			
			\begin{scope}[on background layer]
			\node[fit=(m-1-1)(m-2-2), rounded corners, fill=gray!10, draw=none] () {};
			\end{scope}
			
		\end{tikzpicture}
	}

	
\end{framed}
\caption{Graphical representation of the probability distributions $P(X, Y)$ for the canonical examples in Table \ref{Tab:two sources examples}.
Because in these example $X=Y$, we can illustrate the functions $f^1:Y^0 \rightarrow Y^1$ and $f^2:Y^1 \rightarrow Y^2$ that allow retrieving the values of shared information in Table \ref{Tab:two sources examples} as partitions of $Y^0$ and $Y^1$, respectively. The outcomes of $Y^1$ are highlighted in light-grey. The outcomes of $Y^2$ are highlighted in dark-grey.}
\label{Fig: two sources examples distributions}
\end{figure}

==> figures/Fig_archetypes_nosyn.tex <==
\begin{figure}[b!]
\begin{framed}
	% RDN
	\subcaptionbox{\textsc{Rdn}}
	[0.19\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[right  = 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\CIRCLE}$};
			\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};			
			
			\begin{scope}[on background layer]
			\node[fit=(m-2-1)(m-1-2), label={[anchor=center]north :\small$y^1_1$}, draw, rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\end{scope}
			
		\node[below= 0.3cm of m-1-2, anchor=center] (S) {};
		
%		\node[anchor=base] at (y-1-1.north) {\small{$I = 1$}};
%		\node[anchor=north] at (y-1-1.south) {\small{$R = 1$}};

		\end{tikzpicture}
	}
% \hfill
	% IMPERFECT RDN
		\subcaptionbox{\textsc{Imperfect Rdn}}
	[0.21\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{gray!10}{$\bm{\square}$}};
			\node[right= 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\CIRCLE}$\rlap{$^{0.5}$}};
			\node[below right= 1cm and 1cm of m-1-1, anchor=center] (m-2-2) {$\bm{\Circle}$\rlap{$^{0.01}$}};
			\node[left= 0.5cm of m-2-2, anchor=east] (m-1-2) {$\bm{\Circle}^{0.49}$};
			\path[color=gray!50]
			(m-2-1) edge (m-2-2)
			(m-1-2) edge (m-2-2)
			;
			
		\node[below= 0.3cm of m-1-2, anchor=center] (S) {};
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-2)(m-2-1), label={[anchor=center]north :\small $y^1_1$}, draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
	}
% \hfill
	% UNQ2		
	\subcaptionbox{\textsc{Unq2}}
	[0.15\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{\CIRCLE}$};
			\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};
		\path[color=gray!50]
		(m-1-1) edge (m-1-2)
		;
		
		\node[below= 0.3cm of m-1-2, anchor=center] (S) {};
		
		\begin{scope}[on background layer]
		\node[fit=(m-1-1)(m-1-2), label={[anchor=east]east :\rlap{\small$y^1_1$}}, draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
		
		\end{tikzpicture}
	}
% \hfill
	% UNQ1
	\subcaptionbox{\textsc{Unq1}}
	[0.19\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {\textcolor{white}{$\bm{\square}$}};
			\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};
			\node[right  = 1cm of m-1-2, anchor=center] (m-2-2) {$\bm{\CIRCLE}$};
			\path[color=gray!50]
		    	(m-1-2) edge (m-2-2)
			;
			
		\node[below= 0.3cm of m-1-2, anchor=center] (S) {};
			
		\begin{scope}[on background layer]
		\node[fit=(m-1-2)(m-2-2), label={[anchor=center]north :\small $y^1_1$}, draw, rounded corners, fill=gray!10, draw=none] () {};
		\end{scope}
			
		\end{tikzpicture}
	}
\hfill
	% UNQ
	\subcaptionbox{\textsc{Unq}}
	[0.24\linewidth]{
		\centering
		\begin{tikzpicture}
			\node[anchor=center] (m-1-1) at (0,0) {$\bm{+}$};
			\node[right= 1cm of m-1-1, anchor=center] (m-2-1) {$\bm{\times}$};
			\node[below= 1cm of m-1-1, anchor=center] (m-1-2) {$\bm{\Circle}$};
			\node[right= 1cm of m-1-2, anchor=center] (m-2-2) {$\bm{\CIRCLE}$};
			\path[color=gray!50]
		    	(m-1-1) edge (m-1-2)
		    	(m-1-1) edge (m-2-1)
			(m-2-1) edge (m-2-2)
			(m-1-2) edge (m-2-2)
			;
			
			\node[above left  = 0.15cm and 0.15cm of m-1-1, anchor=center] (n-1-1) {};
			\node[below right= 0.15cm and 0.15cm of m-2-2, anchor=center] (n-2-2) {};
			\node[below= 0.3cm of m-2-2, anchor=center] (S) {};
			
			\begin{scope}[on background layer]
			\node[fit=(n-1-1)(n-2-2), label={[anchor=east]east :\rlap{\small$y^2_1$}}, rounded corners, fill=gray!30, draw=none] (y-2-1) {};
			\node[fit=(m-1-2)(m-2-2), label={[anchor=center]north:\small$y^1_1$}, rounded corners, fill=gray!10, draw=none] (y-1-1) {};
			\node[fit=(m-1-1)(m-2-1), label={[anchor=center]north:\small$y^1_2$}, rounded corners, fill=gray!10, draw=none] (y-1-2) {};
			\end{scope}			
			
		\end{tikzpicture}
	}
\end{framed}
\caption{Examples of $P(\bm{X},Y)$ with no synergistic information. The covers $Y^1$ and $Y^2$ used for computing $\hat{I}(X^1,X^2;Y)$ are shown using the following colour convention. The sets of $Y^1$ are highlighted using light-grey. The sets of $Y^2$ are highlighted using dark-grey.}
\label{bivariate examples without synergy}
\end{figure}

==> figures/Fig_lattices.tex <==
\begin{figure}[p!]
\begin{framed}
\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{$\succcurlyeq_\cup$ lattice}
		\begin{tikzpicture}
		
			\node[anchor=center, inner sep=0pt] (nAll) at (0,0) {$\bm{\bullet}$};
			\node[above=0cm of nAll, anchor=south, inner sep=0pt] () {\scriptsize{$\{ 123 \}$}};
			
			\node[below = 1.3cm of nAll, anchor=center, inner sep=0pt] (n123) {$\bm{\bullet}$};
			\node[left=0cm of n123, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 13 \}\{ 23 \}$}};
			
			\node[below left = 1.3cm and 1.5cm of n123, anchor=center, inner sep=0pt] (n12) {$\bm{\bullet}$};
			\node[left=0cm of n12, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 13 \}$}};
			
			\node[below = 1.3cm of n123, anchor=center, inner sep=0pt] (n13) {$\bm{\bullet}$};
			\node[left=0cm of n13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 23 \}$}};
			
			\node[below right = 1.3cm and 1.5cm of n123, anchor=center, inner sep=0pt] (n23) {$\bm{\bullet}$};
			\node[left=0.cm of n23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 13 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n12, anchor=center, inner sep=0pt] (n12-13) {$\bm{\bullet}$};
			\node[left=0cm of n12-13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 3 \}\{ 12 \}$}};
			
			\node[below = 1.3cm of n13, anchor=center, inner sep=0pt] (n12-23) {$\bm{\bullet}$};
			\node[left=0cm of n12-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}\{ 13 \}$}};
			
			\node[below = 1.3cm of n23, anchor=center, inner sep=0pt] (n13-23) {$\bm{\bullet}$};
			\node[left=0cm of n13-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n12-13, anchor=center, inner sep=0pt] (n1) {$\bm{\bullet}$};
			\node[left=0cm of n1, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}$}};
			
			\node[below = 1.3cm of n12-23, anchor=center, inner sep=0pt] (n2) {$\bm{\bullet}$};
			\node[left=0cm of n2, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 13 \}$}};
			
			\node[below = 1.3cm of n13-23, anchor=center, inner sep=0pt] (n3) {$\bm{\bullet}$};
			\node[left=0cm of n3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 23 \}$}};
			
			\node[right = 1.3cm of n3, anchor=center, inner sep=0pt] (n12-13-23) {$\bm{\bullet}$};
			\node[right=0cm of n12-13-23, anchor=west, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 2 \}\{ 3 \}$}};
		
			
			\node[below = 1.3cm of n1, anchor=center, inner sep=0pt] (n1-23) {$\bm{\bullet}$};
			\node[left=0cm of n1-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 2 \}$}};
			
			\node[below = 1.3cm of n2, anchor=center, inner sep=0pt] (n2-13) {$\bm{\bullet}$};
			\node[left=0cm of n2-13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 3 \}$}};
			
			\node[below = 1.3cm of n3, anchor=center, inner sep=0pt] (n3-12) {$\bm{\bullet}$};
			\node[left=0cm of n3-12, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}\{ 3 \}$}};
			

			
			\node[below = 1.3cm of n1-23, anchor=center, inner sep=0pt] (n1-2) {$\bm{\bullet}$};
			\node[left=0cm of n1-2, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}$}};
			
			\node[below = 1.3cm of n2-13, anchor=center, inner sep=0pt] (n1-3) {$\bm{\bullet}$};
			\node[left=0cm of n1-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}$}};
			
			\node[below = 1.3cm of n3-12, anchor=center, inner sep=0pt] (n2-3) {$\bm{\bullet}$};
			\node[left=0cm of n2-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 3 \}$}};
			
			\node[below = 1.3cm of n1-3, anchor=center, inner sep=0pt] (n1-2-3) {$\bm{\bullet}$};
			\node[below=0cm of n1-2-3, anchor=north, inner sep=0pt] () {\scriptsize{$\emptyset$}};
			
			\draw[] (n123) -- (nAll);
			
			\draw[] (n123) -- (n12);
			\draw[] (n123) -- (n13);
			\draw[] (n123) -- (n23);
			
			\draw[] (n12) -- (n12-23);
			\draw[] (n12) -- (n12-13);
			\draw[] (n23) -- (n12-23);
			\draw[] (n13) -- (n12-13);
			\draw[] (n13) -- (n13-23);
			\draw[] (n23) -- (n13-23);
			
			\draw[] (n12-13) -- (n1);
			\draw[] (n12-23) -- (n2);
			\draw[] (n13-23) -- (n3);
			
			\draw[] (n12-13) -- (n12-13-23);
			\draw[] (n12-23) -- (n12-13-23);
			\draw[] (n13-23) -- (n12-13-23);
			
			\draw[] (n1) -- (n1-23);
			\draw[] (n2) -- (n2-13);
			\draw[] (n3) -- (n3-12);
			
			\draw[] (n1-23) -- (n12-13-23);
			\draw[] (n2-13) -- (n12-13-23);
			\draw[] (n3-12) -- (n12-13-23);
			
			\draw[] (n1-23) -- (n1-2);
			\draw[] (n3-12) -- (n2-3);
			
			\draw[] (n2-13) -- (n1-2);
			\draw[] (n2-13) -- (n2-3);
			
			\draw[] (n1-23) -- (n1-3);
			\draw[] (n3-12) -- (n1-3);
			
			\draw[] (n1-2) -- (n1-2-3);
			\draw[] (n1-3) -- (n1-2-3);
			\draw[] (n2-3) -- (n1-2-3);
		\end{tikzpicture}
		\end{subfigure}
\hfill
	\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{$\succcurlyeq_\cap$ lattice}
		\begin{tikzpicture}
		
			\node[anchor=center, inner sep=0pt] (n123) at (0,0) {$\bm{\bullet}$};
			\node[above=0cm of n123, anchor=south, inner sep=0pt] () {\scriptsize{$\{ 123 \}$}};
			
			\node[below left = 1.3cm and 1.5cm of n123, anchor=center, inner sep=0pt] (n12) {$\bm{\bullet}$};
			\node[left=0cm of n12, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}$}};
			
			\node[below = 1.3cm of n123, anchor=center, inner sep=0pt] (n13) {$\bm{\bullet}$};
			\node[left=0cm of n13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 13 \}$}};
			
			\node[below right = 1.3cm and 1.5cm of n123, anchor=center, inner sep=0pt] (n23) {$\bm{\bullet}$};
			\node[left=0.cm of n23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 23 \}$}};
			
			\node[below = 1.3cm of n12, anchor=center, inner sep=0pt] (n12-13) {$\bm{\bullet}$};
			\node[left=0cm of n12-13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 13 \}$}};
			
			\node[below = 1.3cm of n13, anchor=center, inner sep=0pt] (n12-23) {$\bm{\bullet}$};
			\node[left=0cm of n12-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n23, anchor=center, inner sep=0pt] (n13-23) {$\bm{\bullet}$};
			\node[left=0cm of n13-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 13 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n12-13, anchor=center, inner sep=0pt] (n1) {$\bm{\bullet}$};
			\node[left=0cm of n1, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}$}};
			
			\node[below = 1.3cm of n12-23, anchor=center, inner sep=0pt] (n2) {$\bm{\bullet}$};
			\node[left=0cm of n2, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}$}};
			
			\node[below = 1.3cm of n13-23, anchor=center, inner sep=0pt] (n3) {$\bm{\bullet}$};
			\node[left=0cm of n3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 3 \}$}};
		
			
			\node[below = 1.3cm of n1, anchor=center, inner sep=0pt] (n1-23) {$\bm{\bullet}$};
			\node[left=0cm of n1-23, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n2, anchor=center, inner sep=0pt] (n2-13) {$\bm{\bullet}$};
			\node[left=0cm of n2-13, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}\{ 13 \}$}};
			
			\node[below = 1.3cm of n3, anchor=center, inner sep=0pt] (n3-12) {$\bm{\bullet}$};
			\node[left=0cm of n3-12, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 3 \}\{ 12 \}$}};
			
			\node[right = 1.3cm of n3, anchor=center, inner sep=0pt] (n12-13-23) {$\bm{\bullet}$};
			\node[right=0cm of n12-13-23, anchor=west, inner sep=0pt] () {\scriptsize{$\{ 12 \}\{ 13 \}\{ 23 \}$}};
			
			\node[below = 1.3cm of n1-23, anchor=center, inner sep=0pt] (n1-2) {$\bm{\bullet}$};
			\node[left=0cm of n1-2, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 2 \}$}};
			
			\node[below = 1.3cm of n2-13, anchor=center, inner sep=0pt] (n1-3) {$\bm{\bullet}$};
			\node[left=0cm of n1-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 3 \}$}};
			
			\node[below = 1.3cm of n3-12, anchor=center, inner sep=0pt] (n2-3) {$\bm{\bullet}$};
			\node[left=0cm of n2-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 2 \}\{ 3 \}$}};
			
			\node[below = 1.3cm of n1-3, anchor=center, inner sep=0pt] (n1-2-3) {$\bm{\bullet}$};
			\node[left=0cm of n1-2-3, anchor=east, inner sep=0pt] () {\scriptsize{$\{ 1 \}\{ 2 \}\{ 3 \}$}};
			
			\node[below = 1.3cm of n1-2-3, anchor=center, inner sep=0pt] (nEmpty) {$\bm{\bullet}$};
			\node[below=0cm of nEmpty, anchor=north, inner sep=0pt] () {\scriptsize{$\emptyset$}};
			
			\draw[] (n123) -- (n12);
			\draw[] (n123) -- (n13);
			\draw[] (n123) -- (n23);
			
			\draw[] (n12) -- (n12-23);
			\draw[] (n12) -- (n12-13);
			\draw[] (n23) -- (n12-23);
			\draw[] (n13) -- (n12-13);
			\draw[] (n13) -- (n13-23);
			\draw[] (n23) -- (n13-23);
			
			\draw[] (n12-13) -- (n1);
			\draw[] (n12-23) -- (n2);
			\draw[] (n13-23) -- (n3);
			
			\draw[] (n12-13) -- (n12-13-23);
			\draw[] (n12-23) -- (n12-13-23);
			\draw[] (n13-23) -- (n12-13-23);
			
			\draw[] (n1) -- (n1-23);
			\draw[] (n2) -- (n2-13);
			\draw[] (n3) -- (n3-12);
			
			\draw[] (n1-23) -- (n12-13-23);
			\draw[] (n2-13) -- (n12-13-23);
			\draw[] (n3-12) -- (n12-13-23);
			
			\draw[] (n1-23) -- (n1-2);
			\draw[] (n3-12) -- (n2-3);
			
			\draw[] (n2-13) -- (n1-2);
			\draw[] (n2-13) -- (n2-3);
			
			\draw[] (n1-23) -- (n1-3);
			\draw[] (n3-12) -- (n1-3);
			
			\draw[] (n1-2) -- (n1-2-3);
			\draw[] (n1-3) -- (n1-2-3);
			\draw[] (n2-3) -- (n1-2-3);
			
			\draw[] (n1-2-3) -- (nEmpty);
			
		\end{tikzpicture}
		\end{subfigure}
		
\end{framed}
\caption{Lattices for the $\succcurlyeq_\cup$, Panel (a), and $\succcurlyeq_\cap$, Panel (b), orders the case of three sources. We use the same shorthand notation as in \cite{williams_nonnegative_2010}, denoting the elements of $\mathcal{A}(\bm{X})$ with braketed expessions containng only the indices for each source. For eample, $\{ 12 \}\{ 3 \}$ for $\{ \{ X_1, X_2 \}\{X_3\}$.}
\label{Fig:lattices}
\end{figure}

==> figures/Fig_venn_diags_1.tex <==
\begin{figure}[b!]
\begin{framed}
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{Information diagram fo two variables}
	\begin{tikzpicture}	

		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (H2) at (1,0) {};
		
		\draw[color = gray] (-1,1) -- (H1.north west);
		\node[anchor = south] at (-1,1) {\footnotesize{$H(X)$}};
		
		\draw[color = gray] (2,1) -- (H2.north east);
		\node[anchor = south] at (2,1) {\footnotesize{$H(Y)$}};

		
		\draw[color = gray] (0.5,0) -- (0.2,1.7);
		\node[anchor = south, align = center] (minus) at (0.2,1.7) {\footnotesize{$H(X) - H(X \mid Y) = I(X;Y)$}};
		
		\draw[color = gray] (-0.5,-0.5) -- (-1,-1);
		\node[anchor = north] at (-1,-1) {\footnotesize{$H(X \mid Y)$}};
		
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{Information diagram for three variables}
	\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%			\clip	 (1,0) circle (1);
%			\clip (0.5,-1) circle (1);
%     		\fill[pattern=north west lines] (0.5,-1) circle (1);
%		\end{scope}
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt, dashed] (H3) at (0.5,-1) {};
		
		\draw[color = gray] (-1,1) -- (H1.north west);
		\node[anchor = south] at (-1,1) {\footnotesize{$H(X)$}};
		
		\draw[color = gray] (2,1) -- (H2.north east);
		\node[anchor = south] at (2,1) {\footnotesize{$H(Y)$}};
		
		\draw[color = gray] (0.5,-2.35) -- (H3.south);
		\node[anchor = north] at (0.5,-2.35) {\footnotesize{$H(Z)$}};
		
%		\draw[color = gray] (0.5,-1.5) -- (H1.south);
%		\draw[color = gray] (0.5,-1.5) -- (H2.south);
%		\node[anchor = north] at (0.5,-1.5) {$H(X,Y)$};
		
	
		\draw[color = gray] (0.5,-0.4) -- (2.35,-1);
		\node[anchor = north] at (2.35,-1) {\footnotesize{$I(X;Y;Z)$}};
		
%		\draw[color = gray] (0.5,0.2) -- (-1.5,-0.2);
%		\draw[color = gray] (0.5,-0.4) -- (-1.5,-0.2);
%		\node[anchor = east] at (-1.5,-0.2) {$I(X;Y)$};
		
		\draw[color = gray] (-0.2,-0.7) -- (-1.3,-1);
		\draw[color = gray] (-0.6,-0.4) -- (-1.3,-1);
		\node[anchor = north] at (-1.3,-1) {\footnotesize{$H(X \mid Y)$}};
		
		\draw[color = gray] (0.3,0.3) -- (0.2,1.8);
		\draw[color = gray] (0.6,-0.4) -- (0.2,1.8);
		\node[anchor = south, align = center] (minus) at (0.2,1.7) {\footnotesize{$H(X) - H(X \mid Y) = I(X;Y)$}};
		
	\end{tikzpicture}
\end{subfigure}
%
\hfill
%
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\subcaption[short for lof]{PI diagram for two sources}
\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%     		\fill[pattern=north east lines] (1,0) circle (1);
%		\end{scope}	
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, ellipse, minimum width = 4 cm, minimum height = 3 cm, line width = 0.8pt] (I12) at (0.5,0) {};
		
		\draw[color = gray] (-1, 1.8) -- (I12.133);
		\node[anchor = south] at (-1,1.8) {\footnotesize{$I(X_1,X_2;Y)$}};
		
		\node[anchor = center, text width=1.5cm, text centered] at (0.5,0) {\footnotesize{shared}};

%		\node[anchor = center] at (0.5,1.2) {\footnotesize{synergistic}};
		
		\draw[color = gray] (I1.south) -- (0.5, -1.8);
		\draw[color = gray] (I2.south) -- (0.5, -1.8);
		\node[anchor = north, text width=1.5cm, text centered] at (0.5,-1.8) {\footnotesize{joint}};
		
		
		\draw[color = gray] (-1, -1.5) -- (I1.235);
		\node[anchor = north] at (-1,-1.5) {\footnotesize{$I(X_1;Y)$}};
		
		\draw[color = gray] (2, -1.5) -- (I2.-55);
		\node[anchor = north] at (2,-1.5) {\footnotesize{$I(X_2;Y)$}};
		

%		\node[anchor = center, text width=1cm, text centered] at (-0.5,0) {\footnotesize{unique}};
%		\node[anchor = north] at (-0.5,-0.05) {\footnotesize{to $X_1$}};
%		
%		\node[anchor = center, text width=1cm, text centered] at (1.5,0) {\footnotesize{unique}};
%		\node[anchor = north] at (1.5,-0.05) {\footnotesize{to $X_2$}};
		
		
	\end{tikzpicture}
\end{subfigure}

\end{framed}
\caption{Information diagrams for two and three variables. Explain Hu's correspondend. Explain the quantities in the PI diagram.}
\label{Fig:information diagrams for 2 and 3 variables}
\end{figure}

==> figures/Fig_venn_diags_2.tex <==
\begin{figure}[t!]
	\centering
\begin{framed}
	\centering
	\begin{tikzpicture}
%		\begin{scope}
%			\clip (0,0) circle (1);
%     		\fill[pattern=north east lines] (1,0) circle (1);
%		\end{scope}	
		
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (I2) at (1,0) {};
		\node[draw, ellipse, minimum width = 5 cm, minimum height = 3 cm, line width = 0.8pt] (I12) at (0.5,0) {};
		
		\draw[color = gray] (-1.5, 1.5) -- (I12.north west);
		\node[anchor = south] at (-1.5,1.5) {\footnotesize{$I(X_1,X_2;Y)$}};
		
		\node[anchor = center, text width=1.5cm, text centered] at (0.5,0) {\footnotesize{shared}};

		\node[anchor = center] at (0.5,1.2) {\footnotesize{synergistic}};
		
		\draw[color = gray] (I1.south) -- (0.5, -1.8);
		\draw[color = gray] (I2.south) -- (0.5, -1.8);
		\node[anchor = north, text width=1.5cm, text centered] at (0.5,-1.8) {\footnotesize{joint}};
		
		
		\draw[color = gray] (-1.5, -1.5) -- (I1.south west);
		\node[anchor = north] at (-1.5,-1.5) {\footnotesize{$I(X_1;Y)$}};
		
		\draw[color = gray] (2.5, -1.5) -- (I2.south east);
		\node[anchor = north] at (2.5,-1.5) {\footnotesize{$I(X_2;Y)$}};
		

		\node[anchor = center, text width=1cm, text centered] at (-0.5,0) {\footnotesize{unique}};
		\node[anchor = north] at (-0.5,-0.05) {\footnotesize{to $X_1$}};
		
		\node[anchor = center, text width=1cm, text centered] at (1.5,0) {\footnotesize{unique}};
		\node[anchor = north] at (1.5,-0.05) {\footnotesize{to $X_2$}};
		
		
	\end{tikzpicture}
		
\end{framed}
\caption{PID diagram for two sources $X_1$ and $X_2$ and a target $Y$.}
\label{Fig:venn_diags_2}
\end{figure}

==> figures/Fig_venn_diags_3.tex <==
\begin{figure}[b!]
\begin{framed}
\begin{subfigure}[t]{0.5\textwidth}
	\centering
	\subcaption[short for lof]{Two variables case}
	\begin{tikzpicture}	

		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H1) at (0,0) {};
		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
		
		\draw[color = gray] (-1,1) -- (H1.north west);
		\node[anchor = south] at (-1,1) {$I(X;X)$};
		
		\draw[color = gray] (2,1) -- (H2.north east);
		\node[anchor = south] at (2,1) {$I(Y;Y)$};
		
		\draw[color = gray] (0.5,2) -- (H1.north);
		\draw[color = gray] (0.5,2) -- (H2.north);
		\node[anchor = south] at (0.5,2) {$I(\{X,Y\};\{X,Y\})$};
		
		\draw[color = gray] (0.5,0) -- (2.4,0.2);
		\node[anchor = west] at (2.4,0.2) {$I_\cap(\{X,Y\}; X,Y)$};
		
		\draw[color = gray] (-0.3,-0.3) -- (-1,-1.2);
		\node[anchor = east] at (-1,-1.2) {$I(X;X) - I_\cap(\{X,Y\}; X,Y)$};
		
		\draw[color = gray] (1.3,-0.3) -- (2,-1.2);
		\node[anchor = west] at (2,-1.2) {$I(Y;Y) - I_\cap(\{X,Y\}; X,Y)$};
			
	\end{tikzpicture}
\end{subfigure}
%%
%\hfill
%%
%\begin{subfigure}[t]{0.5\textwidth}
%	\centering
%	\subcaption[short for lof]{Three variables case}
%	\begin{tikzpicture}
%%		\begin{scope}
%%			\clip (0,0) circle (1);
%%			\clip	 (1,0) circle (1);
%%			\clip (0.5,-1) circle (1);
%%     		\fill[pattern=north west lines] (0.5,-1) circle (1);
%%		\end{scope}
%		
%		\node[draw, circle, minimum width = 2 cm, line width = 0.8pt] (H1) at (0,0) {};
%		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H2) at (1,0) {};
%		\node[draw, circle, minimum width = 2 cm, , line width = 0.8pt] (H3) at (0.5,-1) {};
%		
%		\draw[color = gray] (-1,1) -- (H1.north west);
%		\node[anchor = south] at (-1,1) {$H(X)$};
%		
%		\draw[color = gray] (2,1) -- (H2.north east);
%		\node[anchor = south] at (2,1) {$H(Y)$};
%		
%		\draw[color = gray] (0.5,-2.4) -- (H3.south);
%		\node[anchor = north] at (0.5,-2.35) {$H(Z)$};
%		
%		\draw[color = gray] (0.5,1.5) -- (H1.north);
%		\draw[color = gray] (0.5,1.5) -- (H2.north);
%		\node[anchor = south] at (0.5,1.5) {$H(X,Y)$};
%		
%		\draw[color = gray] (barycentric cs:H1=1/3,H2=1/3,H3=1/3) -- (2.4,0);
%		\node[anchor = west] at (2.4,0) {$I(X;Y;Z)$};
%		
%		\draw[color = gray] (-1.1,-1.1) -- (H1.205);
%		\draw[color = gray] (-1.1,-1.1) -- (H3.200);
%		\node[anchor = east] at (-1.1,-1.1) {$H(X,Z)$};
%		
%		\draw[color = gray] (2.1,-1.1) -- (H2.335);
%		\draw[color = gray] (2.1,-1.1) -- (H3.340);
%		\node[anchor = west] at (2.1,-1.1) {$H(X,Z)$};		
%			
%	\end{tikzpicture}
%\end{subfigure}
		
\end{framed}
\caption{Relationship between entropies and mutual information for two and three random variables.}
\label{Fig:venn_diags_3}
\end{figure}

==> figures/final.tex <==
% https://tex.stackexchange.com/questions/380828/drawing-3d-lattice-using-tikz
% \tdplotsetmaincoords{70}{120} % set viewpoint 
% \tdplotsetrotatedcoords{0}{0}{0} %<- rotate around (z,y,z)
\begin{figure}[p!]
\begin{framed}
	% XOR DUPLICATE
	\subcaptionbox{\textsc{XorDuplicate}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[
			scale=2,
			% tdplot_rotated_coords,
         	% rotated axis/.style={->,purple,ultra thick},
         	% blackBall/.style={ball color = black!80},
         	% borderBall/.style={ball color = white,opacity=.25}, 
         	% very thick
			]
			
			\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
			\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
			\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			
			\draw (0,0,0) -- (X1);
			\draw (0,-1.3,0) -- (X2);
			\draw (0,0,-1.5) -- (X3);


			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-1) at (0,0,1) {\bm{\Circle}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0--1) at (1,0,-1) {$\bm{\square}$};
			% \node[anchor=center] (1-0-0) at (1,0,0) {};
			% \node[anchor=center] (1-1-0) at (1,1,0) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-0) at (0,1,0) {$\bm{\mdblksquare}$};
			
			% \node[anchor=center] (0-0-1) at (0,0,1) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1--1-0) at (1,-1,0) {\bm{\CIRCLE}};
			% \node[anchor=center] (0-1-1) at (0,1,1) {};
			

			\draw[dashed] (1,0,0) -- (1-0--1);
			\draw[dashed] (0,0,-1) -- (1-0--1);
			\draw[dashed] (0-0-1) -- (1,0,1);
			\draw[dashed] (1,0,1) -- (1,0,0);
			\draw[dashed] (0-1-0) -- (1,1,0);
			\draw[dashed] (1,1,0) -- (1--1-0);
			\draw[dashed] (1--1-0) -- (0,-1,0);
%			\draw[dashed] (1,1,0) -- (1,1,-1);
%			\draw[dashed] (1,1,-1) -- (1-0--1);
%			\draw[dashed] (1,1,-1) -- (0,1,-1);
%			\draw[dashed] (0,1,-1) -- (0-1-0);
%			\draw[dashed] (0,0,-1) -- (0,1,-1);
%			\draw[dashed] (1-1-1) -- (1-1-0);
%			\draw[dashed] (1-1-1) -- (1-0-1);
%			\draw[dashed] (0,1,1) -- (0-0-1);
%			\draw[dashed] (0,1,1) -- (0-1-0);
			
			\begin{scope}[on background layer]
		  \filldraw[gray, opacity = .1, draw=none]
		       (0.3, 0, 1.3)
		        -- (1.3, 0, -1.3)
		        -- (0.7, 0, -1.3)
		        -- (-0.3, 0, 1.3)
		        -- cycle;
		   \end{scope}
			
			\end{tikzpicture}
		}
\hfill
	% AND DUPLICATE
	\subcaptionbox{\textsc{AndDuplicate}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[
			scale=2,
			% tdplot_rotated_coords,
         	% rotated axis/.style={->,purple,ultra thick},
         	% blackBall/.style={ball color = black!80},
         	% borderBall/.style={ball color = white,opacity=.25}, 
         	% very thick
			]

			\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
			\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
			\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\Circle}};
			% \node[anchor=center] (1-0-0) at (1,0,0) {};
			% \node[anchor=center] (1-1-0) at (1,1,0) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-0) at (0,1,0) {\bm{\Circle}};
			
			% \node[anchor=center] (0-0-1) at (0,0,1) {};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
			\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-1) at (1,1,1) {\bm{\CIRCLE}};
			% \node[anchor=center] (0-1-1) at (0,1,1) {};
			
			\draw (0-0-0) -- (X1);
			\draw (0-0-0) -- (0-1-0) -- (X2);
			\draw (0-0-0) -- (X3);
			\draw[dashed] (1,0,0) -- (1,1,0);
			\draw[dashed] (0-1-0) -- (1,1,0);
			\draw[dashed] (1,0,0) -- (1-0-1);
			\draw[dashed] (0,0,1) -- (1-0-1);
			\draw[dashed] (1-1-1) -- (0,1,1);
			\draw[dashed] (1-1-1) -- (1,1,0);
			\draw[dashed] (1-1-1) -- (1-0-1);
			\draw[dashed] (0,1,1) -- (0,0,1);
			
			\draw[dashed] (0,1,1) -- (0-1-0);
			\begin{scope}[on background layer]
		  \filldraw[gray, opacity = .1, draw=none]
		       (0, 0, 0)
		        -- (1, 0, 1)
		        -- (1, 1, 1)
		        -- (0, 1, 0)
		        -- cycle;
		   \end{scope}
			
			\end{tikzpicture}
		}
	% XOR LOSES
	\subcaptionbox{\textsc{XorLoses}}
	[0.329\linewidth]{
		\centering
		\begin{tikzpicture}[scale=2]
			
		\filldraw[gray, opacity = .1, draw=none]
	       (0, 0, 0)
	        -- (1, 0, 0)
	        -- (1, 1, 0)
	        -- (0, 1, 0)
	        -- cycle;

		\node[anchor=center] (X1) at (1.5,0,0) {\small{$X^1$}};
		\node[anchor=center] (X2) at (0,1.5,0) {\small{$X^2$}};
		\node[anchor=center] (X3) at (0,0,1.7) {\small{$X^3$}};
			
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-0-0) at (0,0,0) {\bm{\CIRCLE}};
		% \node[anchor=center] (1-0-0) at (1,0,0) {};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-1-0) at (1,1,0) {\bm{\CIRCLE}};
		% \node[anchor=center] (0-1-0) at (0,1,0) {\Circle};
			
		\filldraw[gray, opacity = .1, draw=none]
	       (0, 0, 1)
	        -- (1, 0, 1)
	        -- (1, 1, 1)
	        -- (0, 1, 1)
	        -- cycle;
			
		% \node[anchor=center] (0-0-1) at (0,0,1) {};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (1-0-1) at (1,0,1) {\bm{\Circle}};
		% \node[anchor=center] (1-1-1) at (1,1,1) {\CIRCLE};
		\node[circle, anchor=center, fill=white, inner sep = 0.3pt] (0-1-1) at (0,1,1) {\bm{\Circle}};
			
		\draw (0-0-0) -- (X1);
		\draw (0-0-0) -- (X2);
		\draw (0-0-0) -- (X3);
		\draw[dashed] (1,0,0) -- (1-1-0);
		\draw[dashed] (0,1,0) -- (1-1-0);
		\draw[dashed] (1,0,0) -- (1-0-1);
		\draw[dashed] (0,0,1) -- (1-0-1);
		\draw[dashed] (1,1,1) -- (0-1-1);
		\draw[dashed] (1,1,1) -- (1-1-0);
		\draw[dashed] (1,1,1) -- (1-0-1);
		\draw[dashed] (0-1-1) -- (0,0,1);
		\draw[dashed] (0-1-1) -- (0,1,0);
			
		\end{tikzpicture}
		}
		
\end{framed}
\caption{.}
\label{trivariate examples}
\end{figure}
